Crowdsourced wireless spectrum anomaly detection

Automated wireless spectrum monitoring across frequency, time and space will be essential for many future applications. Manual and fine-grained spectrum analysis is becoming impossible because of the large number of measurement locations and complexity of the spectrum use landscape. Detecting unexpected behaviors in the wireless spectrum from the collected data is a crucial part of this automated monitoring, and the control of detected anomalies is a key functionality to enable interaction between the automated system and the end user. In this paper we look into the wireless spectrum anomaly detection problem for crowdsourced sensors. We first analyze in detail the nature of these anomalies and design effective algorithms to bring the higher dimensional input data to a common feature space across sensors. Anomalies can then be detected as outliers in this feature space. In addition, we investigate the importance of user feedback in the anomaly detection process to improve the performance of unsupervised anomaly detection. Furthermore, schemes for generalizing user feedback across sensors are also developed to close the anomaly detection loop.

==> figures/aadacc.tex <==
\begin{tikzpicture}
\begin{axis}[legend style={at={(0.45,1.4)},anchor=north},legend columns=3,width=\columnwidth,height=0.7\columnwidth,grid=both,ylabel=Accuracy (\%),xlabel=Number of queries,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=10,xmax=500,ymax=100, ymin=30,minor tick num=5,legend cell align={left},colormap/hot,xtick={10,50,100,200,300,400,500},]

\addplot[color=red, mark=diamond, mark size=2pt, thick, smooth] coordinates {
( 10 , 85.83 )( 50 , 85.79 )( 100 , 85.81 )( 200 , 85.96 )( 500 , 86.76 )
};
\addlegendentry{$\alpha, k=0.5, 10$}

\addplot[color=red, mark=triangle, mark size=2pt, thick, smooth] coordinates {
( 10 , 85.83 )( 50 , 85.75 )( 100 , 85.73 )( 200 , 86.11 )( 500 , 87.12 )
};
\addlegendentry{$\alpha, k=1, 10$}

\addplot[color=red, mark=o, mark size=2pt, thick, smooth] coordinates {
( 10 , 85.83 )( 50 , 85.74 )( 100 , 85.63 )( 200 , 86.19 )( 500 , 87.48 )
};
\addlegendentry{$\alpha, k=2, 10$}

\addplot[color= blue,mark=diamond, mark size=2pt, thick, smooth] coordinates 
{
( 10 , 85.87 )( 50 , 85.79 )( 100 , 85.79 )( 200 , 86.89 )( 500 , 89.44 )
};
\addlegendentry{$\alpha, k=0.5, 50$}

\addplot[color= blue,mark=triangle, mark size=2pt, thick, smooth] coordinates 
{
( 10 , 85.91 )( 50 , 85.8 )( 100 , 86.13 )( 200 , 87.72 )( 500 , 90.57 )
};
\addlegendentry{$\alpha, k=1, 50$}

\addplot[color= blue,mark=o, mark size=2pt, thick, smooth] coordinates 
{
( 10 , 85.95 )( 50 , 86.18 )( 100 , 86.74 )( 200 , 88.64 )( 500 , 91.11 )
};
\addlegendentry{$\alpha, k=2, 50$}

\addplot[color= violet,mark=diamond, mark size=2pt, thick, smooth] coordinates 
{
( 10 , 87.04 )( 50 , 88.1 )( 100 , 88.99 )( 200 , 90.61 )( 500 , 93.3 )
};
\addlegendentry{$\alpha, k=0.5, 100$}

\addplot[color= violet,mark=triangle, mark size=2pt, thick, smooth] coordinates 
{
( 10 , 90.09 )( 50 , 90.93 )( 100 , 91.55 )( 200 , 93.28 )( 500 , 95.61 )
};
\addlegendentry{$\alpha, k=1, 100$}

\addplot[color= violet,mark=o, mark size=2pt, thick, smooth] coordinates 
{
( 10 , 87.23 )( 50 , 89.03 )( 100 , 89.73 )( 200 , 92.8 )( 500 , 95.02 )
};
\addlegendentry{$\alpha, k=2, 100$}

% \addplot[color=purple, mark size=3pt] coordinates {

% };\addlegendentry{$P_f=0.4$}
\end{axis}
\end{tikzpicture}

==> figures/aadacc_fl.tex <==
\begin{tikzpicture}
\begin{axis}[legend style={at={(0.45,1.4)},anchor=north},legend columns=3,width=\columnwidth,height=0.7\columnwidth,grid=both,ylabel=Accuracy (\%),xlabel=Number of queries,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=10,xmax=500,ymax=100, ymin=30,minor tick num=5,legend cell align={left},colormap/hot,xtick={10,50,100,200,300,400,500},]

\addplot[color=blue, mark=square, mark size=2pt, thick, smooth] coordinates {
( 10 , 44.56 )( 50 , 44.73 )( 100 , 45.02 )( 200 , 45.11 )( 500 , 46.46 )
};
\addlegendentry{$\alpha, k=0.5, 10$}

\addplot[color=blue, mark=triangle, mark size=2pt, thick, smooth] coordinates {
( 10 , 44.65 )( 50 , 45.1 )( 100 , 45.66 )( 200 , 46.44 )( 500 , 50.07 )
};
\addlegendentry{$\alpha, k=2, 10$}

\addplot[color=red, mark=square, mark size=1pt, thick, smooth] coordinates {
( 10 , 44.76 )( 50 , 45.09 )( 100 , 45.59 )( 200 , 47.2 )( 500 , 52.51 )
};\addlegendentry{$\alpha, k=0.5, 50$}

\addplot[color=red, mark=triangle, mark size=2pt, thick, smooth] coordinates {
( 10 , 44.9 )( 50 , 46.34 )( 100 , 47.43 )( 200 , 49.99 )( 500 , 56.29 )
};
\addlegendentry{$\alpha, k=1, 50$}

\addplot[color=red, mark=o, mark size=2pt, thick, smooth] coordinates {
( 10 , 45.06 )( 50 , 48.78 )( 100 , 50.76 )( 200 , 53.39 )( 500 , 61.56 )
};
\addlegendentry{$\alpha, k=2, 50$}

\addplot[color= violet,mark=diamond, mark size=2pt, thick, smooth] coordinates 
{
( 10 , 45.37 )( 50 , 52.3 )( 100 , 61.16 )( 200 , 64.74 )( 500 , 76.42 )
};
\addlegendentry{$\alpha, k=0.5, 100$}

\addplot[color=violet, mark=triangle, mark size=2pt, thick, smooth] coordinates {
( 10 , 46.94 )( 50 , 57.17 )( 100 , 69.63 )( 200 , 71.19 )( 500 , 80.99 )
};
\addlegendentry{$\alpha, k=1, 100$}

\addplot[color=violet, mark=o, mark size=2pt, thick, smooth] coordinates {
( 10 , 46.0 )( 50 , 60.35 )( 100 , 69.6 )( 200 , 74.34 )( 500 , 82.67 )
};
\addlegendentry{$\alpha, k=2, 100$}



% \addplot[color=purple, mark size=3pt] coordinates {

% };\addlegendentry{$P_f=0.4$}
\end{axis}
\end{tikzpicture}

==> figures/aadacc_fl_0.1.tex <==
\begin{tikzpicture}
\begin{axis}[legend style={at={(0.45,1.5)},anchor=north},legend columns=3,width=\columnwidth,height=0.7\columnwidth,grid=both,ylabel=Accuracy (\%),xlabel=Number of queries,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=50,xmax=1000,ymax=80, ymin=30,minor tick num=5,legend cell align={left},colormap/hot,,]

\addplot[color=purple, mark=diamond, mark size=2pt, thick, smooth] coordinates {
( 50 , 42.43 )( 100 , 41.5 )( 200 , 41.78 )( 500 , 43.67 )( 1000 , 46.52 )
};
\addlegendentry{$\alpha, k=0.5, 50$}

\addplot[color=purple, mark=triangle, mark size=2pt, thick, smooth] coordinates {
( 50 , 46.39 )( 100 , 45.25 )( 200 , 44.18 )( 500 , 44.03 )( 1000 , 44.83 )
};
\addlegendentry{$\alpha, k=1, 50$}

\addplot[color=purple, mark=o, mark size=2pt, thick, smooth] coordinates {
( 50 , 45.1 )( 100 , 44.8 )( 200 , 44.18 )( 500 , 44.26 )( 1000 , 45.29 )
};
\addlegendentry{$\alpha, k=2, 50$}


\addplot[color=blue, mark=diamond, mark size=2pt, thick, smooth] coordinates {
( 50 , 42.43 )( 100 , 41.5 )( 200 , 41.78 )( 500 , 43.67 )( 1000 , 46.52 )
};
\addlegendentry{$\alpha, k=0.5, 100$}

\addplot[color=blue, mark=triangle, mark size=2pt, thick, smooth] coordinates {
( 50 , 41.03 )( 100 , 40.55 )( 200 , 43.82 )( 500 , 54.55 )( 1000 , 57.53 )
};
\addlegendentry{$\alpha, k=1, 100$}

\addplot[color=blue, mark=o, mark size=2pt, thick, smooth] coordinates {
( 50 , 41.02 )( 100 , 40.81 )( 200 , 42.94 )( 500 , 53.89 )( 1000 , 56.25 )
};
\addlegendentry{$\alpha, k=2, 100$}




\addplot[color=red, mark=diamond, mark size=1pt, thick, smooth] coordinates {
( 50 , 41.26 )( 100 , 40.97 )( 200 , 42.42 )( 500 , 40.7 )( 1000 , 52.18 )
};\addlegendentry{$\alpha, k=0.5, 200$}

\addplot[color=red, mark=triangle, mark size=2pt, thick, smooth] coordinates {
( 50 , 41.03 )( 100 , 40.55 )( 200 , 43.82 )( 500 , 54.55 )( 1000 , 57.53 )
};
\addlegendentry{$\alpha, k=1, 200$}

\addplot[color=red, mark=o, mark size=2pt, thick, smooth] coordinates {
( 50 , 42.35 )( 100 , 40.72 )( 200 , 43.78 )( 500 , 56.36 )( 1000 , 58.27 )
};
\addlegendentry{$\alpha, k=2, 200$}




\addplot[color= violet,mark=diamond, mark size=2pt, thick, smooth] coordinates 
{
( 50 , 46.39 )( 100 , 45.25 )( 200 , 44.18 )( 500 , 44.03 )( 1000 , 44.83 )
};
\addlegendentry{$\alpha, k=0.5, 500$}

\addplot[color=violet, mark=triangle, mark size=2pt, thick, smooth] coordinates {
( 50 , 40.9 )( 100 , 40.48 )( 200 , 45.43 )( 500 , 57.86 )( 1000 , 58.59 )
};
\addlegendentry{$\alpha, k=1, 500$}

\addplot[color=violet, mark=o, mark size=2pt, thick, smooth] coordinates {
( 50 , 40.67 )( 100 , 40.16 )( 200 , 49.02 )( 500 , 63.28 )( 1000 , 64.1 )
};
\addlegendentry{$\alpha, k=2, 500$}



% \addplot[color=purple, mark size=3pt] coordinates {

% };\addlegendentry{$P_f=0.4$}
\end{axis}
\end{tikzpicture}

==> figures/clusacc.tex <==
\begin{tikzpicture}
\begin{axis}[legend style={at={(0.5,1.13)},anchor=north},legend columns=5,width=\columnwidth, height=0.7\columnwidth, grid=both,ylabel=ARI (\%),xlabel=Number of queries,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=1,xmax=400,ymax=100, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color= blue, mark=triangle, mark size=1pt, thick, smooth, each nth point=5] coordinates 
{
( 0 , -1.57 ) ( 1 , -1.57 ) ( 2 , -1.57 ) ( 3 , -1.57 ) ( 4 , -3.76 ) ( 5 , -3.75 ) ( 6 , -2.46 ) ( 7 , -1.33 ) ( 8 , -0.64 ) ( 9 , 2.86 ) ( 10 , 2.92 ) ( 11 , 7.39 ) ( 12 , 9.62 ) ( 13 , 8.48 ) ( 14 , 10.47 ) ( 15 , 15.56 ) ( 16 , 16.06 ) ( 17 , 16.06 ) ( 18 , 19.59 ) ( 19 , 19.95 ) ( 20 , 21.02 ) ( 21 , 23.18 ) ( 22 , 23.58 ) ( 23 , 24.22 ) ( 24 , 26.27 ) ( 25 , 26.9 ) ( 26 , 27.05 ) ( 27 , 28.89 ) ( 28 , 39.28 ) ( 29 , 34.61 ) ( 30 , 40.11 ) ( 31 , 40.94 ) ( 32 , 46.32 ) ( 33 , 49.48 ) ( 34 , 48.66 ) ( 35 , 49.55 ) ( 36 , 45.12 ) ( 37 , 49.62 ) ( 38 , 50.56 ) ( 39 , 50.72 ) ( 40 , 54.37 ) ( 41 , 54.33 ) ( 42 , 56.46 ) ( 43 , 56.2 ) ( 44 , 55.94 ) ( 45 , 57.03 ) ( 46 , 53.86 ) ( 47 , 57.84 ) ( 48 , 56.99 ) ( 49 , 57.27 ) ( 50 , 58.39 ) ( 51 , 59.14 ) ( 52 , 58.71 ) ( 53 , 58.97 ) ( 54 , 58.99 ) ( 55 , 58.42 ) ( 56 , 59.08 ) ( 57 , 59.35 ) ( 58 , 59.63 ) ( 59 , 59.52 ) ( 60 , 59.7 ) ( 61 , 60.01 ) ( 62 , 60.97 ) ( 63 , 60.76 ) ( 64 , 60.76 ) ( 65 , 60.92 ) ( 66 , 60.48 ) ( 67 , 60.41 ) ( 68 , 57.99 ) ( 69 , 56.44 ) ( 70 , 60.18 ) ( 71 , 60.88 ) ( 72 , 58.18 ) ( 73 , 61.05 ) ( 74 , 58.18 ) ( 75 , 60.93 ) ( 76 , 58.89 ) ( 77 , 58.48 ) ( 78 , 61.07 ) ( 79 , 55.6 ) ( 80 , 58.82 ) ( 81 , 61.74 ) ( 82 , 61.67 ) ( 83 , 61.65 ) ( 84 , 61.71 ) ( 85 , 62.47 ) ( 86 , 60.09 ) ( 87 , 59.76 ) ( 88 , 60.19 ) ( 89 , 62.23 ) ( 90 , 62.64 ) ( 91 , 62.62 ) ( 92 , 62.3 ) ( 93 , 60.06 ) ( 94 , 62.96 ) ( 95 , 60.31 ) ( 96 , 63.05 ) ( 97 , 62.99 ) ( 98 , 63.44 ) ( 99 , 63.2 ) ( 100 , 63.56 ) ( 101 , 63.68 ) ( 102 , 63.88 ) ( 103 , 63.55 ) ( 104 , 63.93 ) ( 105 , 63.98 ) ( 106 , 64.09 ) ( 107 , 63.88 ) ( 108 , 64.36 ) ( 109 , 63.99 ) ( 110 , 64.13 ) ( 111 , 64.14 ) ( 112 , 64.39 ) ( 113 , 64.44 ) ( 114 , 64.22 ) ( 115 , 65.01 ) ( 116 , 64.31 ) ( 117 , 63.5 ) ( 118 , 65.11 ) ( 119 , 65.16 ) ( 120 , 65.36 ) ( 121 , 65.55 ) ( 122 , 65.22 ) ( 123 , 63.96 ) ( 124 , 65.64 ) ( 125 , 65.81 ) ( 126 , 65.6 ) ( 127 , 65.29 ) ( 128 , 65.63 ) ( 129 , 63.8 ) ( 130 , 65.47 ) ( 131 , 65.77 ) ( 132 , 63.86 ) ( 133 , 63.8 ) ( 134 , 65.56 ) ( 135 , 65.47 ) ( 136 , 65.99 ) ( 137 , 65.78 ) ( 138 , 64.29 ) ( 139 , 65.97 ) ( 140 , 66.26 ) ( 141 , 66.31 ) ( 142 , 64.87 ) ( 143 , 64.92 ) ( 144 , 63.21 ) ( 145 , 64.82 ) ( 146 , 64.82 ) ( 147 , 64.81 ) ( 148 , 64.99 ) ( 149 , 63.5 ) ( 150 , 62.08 ) ( 151 , 65.19 ) ( 152 , 65.16 ) ( 153 , 63.73 ) ( 154 , 66.89 ) ( 155 , 66.76 ) ( 156 , 62.82 ) ( 157 , 64.13 ) ( 158 , 63.66 ) ( 159 , 64.76 ) ( 160 , 65.51 ) ( 161 , 65.37 ) ( 162 , 65.33 ) ( 163 , 65.59 ) ( 164 , 63.32 ) ( 165 , 66.56 ) ( 166 , 63.37 ) ( 167 , 67.46 ) ( 168 , 67.66 ) ( 169 , 66.21 ) ( 170 , 64.56 ) ( 171 , 64.11 ) ( 172 , 66.08 ) ( 173 , 66.14 ) ( 174 , 67.84 ) ( 175 , 65.04 ) ( 176 , 64.93 ) ( 177 , 66.63 ) ( 178 , 66.86 ) ( 179 , 68.78 ) ( 180 , 67.21 ) ( 181 , 68.97 ) ( 182 , 68.93 ) ( 183 , 68.99 ) ( 184 , 69.01 ) ( 185 , 69.24 ) ( 186 , 69.48 ) ( 187 , 69.01 ) ( 188 , 69.18 ) ( 189 , 65.94 ) ( 190 , 69.85 ) ( 191 , 69.85 ) ( 192 , 69.91 ) ( 193 , 70.26 ) ( 194 , 68.7 ) ( 195 , 68.76 ) ( 196 , 68.89 ) ( 197 , 69.1 ) ( 198 , 70.9 ) ( 199 , 67.95 ) ( 200 , 69.49 ) ( 201 , 66.37 ) ( 202 , 71.22 ) ( 203 , 68.26 ) ( 204 , 69.98 ) ( 205 , 66.81 ) ( 206 , 70.32 ) ( 207 , 61.91 ) ( 208 , 65.04 ) ( 209 , 70.29 ) ( 210 , 68.85 ) ( 211 , 68.68 ) ( 212 , 65.44 ) ( 213 , 66.88 ) ( 214 , 67.4 ) ( 215 , 70.29 ) ( 216 , 68.96 ) ( 217 , 70.42 ) ( 218 , 72.1 ) ( 219 , 72.19 ) ( 220 , 69.19 ) ( 221 , 70.42 ) ( 222 , 72.26 ) ( 223 , 70.66 ) ( 224 , 72.03 ) ( 225 , 72.33 ) ( 226 , 71.24 ) ( 227 , 72.59 ) ( 228 , 71.03 ) ( 229 , 70.57 ) ( 230 , 70.78 ) ( 231 , 70.79 ) ( 232 , 70.89 ) ( 233 , 72.6 ) ( 234 , 72.69 ) ( 235 , 72.3 ) ( 236 , 70.97 ) ( 237 , 70.23 ) ( 238 , 70.13 ) ( 239 , 72.61 ) ( 240 , 70.77 ) ( 241 , 72.64 ) ( 242 , 72.57 ) ( 243 , 72.58 ) ( 244 , 72.64 ) ( 245 , 72.41 ) ( 246 , 72.58 ) ( 247 , 72.77 ) ( 248 , 72.62 ) ( 249 , 72.64 ) ( 250 , 72.8 ) ( 251 , 72.75 ) ( 252 , 71.5 ) ( 253 , 72.75 ) ( 254 , 72.74 ) ( 255 , 71.13 ) ( 256 , 72.6 ) ( 257 , 72.9 ) ( 258 , 72.32 ) ( 259 , 72.25 ) ( 260 , 72.55 ) ( 261 , 72.96 ) ( 262 , 72.97 ) ( 263 , 72.85 ) ( 264 , 73.23 ) ( 265 , 73.11 ) ( 266 , 72.59 ) ( 267 , 72.04 ) ( 268 , 72.91 ) ( 269 , 73.29 ) ( 270 , 72.79 ) ( 271 , 72.96 ) ( 272 , 73.49 ) ( 273 , 73.42 ) ( 274 , 73.34 ) ( 275 , 73.5 ) ( 276 , 73.41 ) ( 277 , 73.47 ) ( 278 , 73.6 ) ( 279 , 73.63 ) ( 280 , 73.63 ) ( 281 , 73.74 ) ( 282 , 73.8 ) ( 283 , 74.02 ) ( 284 , 74.09 ) ( 285 , 74.22 ) ( 286 , 74.22 ) ( 287 , 74.2 ) ( 288 , 74.27 ) ( 289 , 74.25 ) ( 290 , 73.36 ) ( 291 , 74.26 ) ( 292 , 74.5 ) ( 293 , 73.45 ) ( 294 , 73.45 ) ( 295 , 74.38 ) ( 296 , 74.56 ) ( 297 , 74.74 ) ( 298 , 74.71 ) ( 299 , 74.83 ) ( 300 , 74.83 ) ( 301 , 74.99 ) ( 302 , 75.09 ) ( 303 , 73.12 ) ( 304 , 75.09 ) ( 305 , 75.24 ) ( 306 , 75.27 ) ( 307 , 75.27 ) ( 308 , 74.29 ) ( 309 , 75.33 ) ( 310 , 75.33 ) ( 311 , 74.48 ) ( 312 , 75.6 ) ( 313 , 75.55 ) ( 314 , 73.58 ) ( 315 , 75.59 ) ( 316 , 74.48 ) ( 317 , 75.68 ) ( 318 , 74.7 ) ( 319 , 74.71 ) ( 320 , 74.69 ) ( 321 , 75.77 ) ( 322 , 75.6 ) ( 323 , 75.63 ) ( 324 , 75.9 ) ( 325 , 76.01 ) ( 326 , 75.93 ) ( 327 , 75.28 ) ( 328 , 75.43 ) ( 329 , 76.42 ) ( 330 , 75.32 ) ( 331 , 74.91 ) ( 332 , 76.62 ) ( 333 , 75.72 ) ( 334 , 76.86 ) ( 335 , 75.93 ) ( 336 , 76.08 ) ( 337 , 77.08 ) ( 338 , 73.68 ) ( 339 , 77.08 ) ( 340 , 74.24 ) ( 341 , 76.16 ) ( 342 , 77.02 ) ( 343 , 76.2 ) ( 344 , 75.15 ) ( 345 , 77.09 ) ( 346 , 74.17 ) ( 347 , 76.08 ) ( 348 , 74.33 ) ( 349 , 77.08 ) ( 350 , 75.31 ) ( 351 , 77.12 ) ( 352 , 76.64 ) ( 353 , 75.79 ) ( 354 , 75.55 ) ( 355 , 76.13 ) ( 356 , 77.05 ) ( 357 , 75.7 ) ( 358 , 75.31 ) ( 359 , 77.15 ) ( 360 , 75.73 ) ( 361 , 77.15 ) ( 362 , 75.41 ) ( 363 , 76.23 ) ( 364 , 75.43 ) ( 365 , 76.34 ) ( 366 , 76.53 ) ( 367 , 77.12 ) ( 368 , 77.25 ) ( 369 , 76.55 ) ( 370 , 76.41 ) ( 371 , 76.36 ) ( 372 , 75.49 ) ( 373 , 76.37 ) ( 374 , 76.41 ) ( 375 , 77.28 ) ( 376 , 75.86 ) ( 377 , 77.29 ) ( 378 , 75.92 ) ( 379 , 77.29 ) ( 380 , 75.51 ) ( 381 , 77.29 ) ( 382 , 74.97 ) ( 383 , 77.29 ) ( 384 , 76.43 ) ( 385 , 76.69 ) ( 386 , 77.38 ) ( 387 , 77.34 ) ( 388 , 77.4 ) ( 389 , 75.27 ) ( 390 , 77.48 ) ( 391 , 76.6 ) ( 392 , 77.41 ) ( 393 , 76.09 ) ( 394 , 77.49 ) ( 395 , 77.48 ) ( 396 , 76.16 ) ( 397 , 77.4 ) ( 398 , 76.72 ) ( 399 , 77.57 )
};
\addlegendentry{0~dB}
\addplot[color=violet, mark=diamond, mark size=1pt, thick, smooth, each nth point=5] coordinates {
( 0 , -0.89 ) ( 1 , -0.89 ) ( 2 , -0.89 ) ( 3 , -0.89 ) ( 4 , 2.62 ) ( 5 , 7.87 ) ( 6 , 17.4 ) ( 7 , 17.66 ) ( 8 , 20.2 ) ( 9 , 23.54 ) ( 10 , 25.15 ) ( 11 , 28.41 ) ( 12 , 32.65 ) ( 13 , 34.72 ) ( 14 , 37.38 ) ( 15 , 42.81 ) ( 16 , 45.5 ) ( 17 , 45.5 ) ( 18 , 46.87 ) ( 19 , 47.04 ) ( 20 , 47.07 ) ( 21 , 46.94 ) ( 22 , 51.26 ) ( 23 , 50.6 ) ( 24 , 51.28 ) ( 25 , 48.44 ) ( 26 , 50.08 ) ( 27 , 47.7 ) ( 28 , 50.53 ) ( 29 , 49.96 ) ( 30 , 45.74 ) ( 31 , 50.95 ) ( 32 , 52.32 ) ( 33 , 54.2 ) ( 34 , 56.61 ) ( 35 , 57.57 ) ( 36 , 54.15 ) ( 37 , 60.86 ) ( 38 , 62.41 ) ( 39 , 59.95 ) ( 40 , 64.49 ) ( 41 , 63.76 ) ( 42 , 63.36 ) ( 43 , 69.54 ) ( 44 , 64.66 ) ( 45 , 68.21 ) ( 46 , 67.31 ) ( 47 , 70.34 ) ( 48 , 70.86 ) ( 49 , 71.8 ) ( 50 , 73.1 ) ( 51 , 70.85 ) ( 52 , 73.24 ) ( 53 , 74.82 ) ( 54 , 73.04 ) ( 55 , 71.07 ) ( 56 , 75.07 ) ( 57 , 73.29 ) ( 58 , 74.16 ) ( 59 , 75.07 ) ( 60 , 73.24 ) ( 61 , 73.68 ) ( 62 , 75.48 ) ( 63 , 73.42 ) ( 64 , 75.82 ) ( 65 , 72.68 ) ( 66 , 70.71 ) ( 67 , 73.96 ) ( 68 , 73.14 ) ( 69 , 74.66 ) ( 70 , 75.55 ) ( 71 , 76.13 ) ( 72 , 75.17 ) ( 73 , 74.88 ) ( 74 , 73.52 ) ( 75 , 74.84 ) ( 76 , 76.43 ) ( 77 , 73.29 ) ( 78 , 73.11 ) ( 79 , 75.14 ) ( 80 , 76.86 ) ( 81 , 77.13 ) ( 82 , 74.4 ) ( 83 , 77.33 ) ( 84 , 72.29 ) ( 85 , 75.95 ) ( 86 , 72.82 ) ( 87 , 77.55 ) ( 88 , 74.98 ) ( 89 , 75.96 ) ( 90 , 76.33 ) ( 91 , 77.66 ) ( 92 , 77.38 ) ( 93 , 77.31 ) ( 94 , 77.51 ) ( 95 , 77.64 ) ( 96 , 75.93 ) ( 97 , 77.64 ) ( 98 , 76.26 ) ( 99 , 77.71 ) ( 100 , 76.04 ) ( 101 , 77.98 ) ( 102 , 77.29 ) ( 103 , 77.73 ) ( 104 , 76.55 ) ( 105 , 78.5 ) ( 106 , 78.47 ) ( 107 , 78.5 ) ( 108 , 76.9 ) ( 109 , 76.62 ) ( 110 , 76.9 ) ( 111 , 78.73 ) ( 112 , 76.89 ) ( 113 , 75.55 ) ( 114 , 76.82 ) ( 115 , 79.05 ) ( 116 , 77.81 ) ( 117 , 75.25 ) ( 118 , 79.15 ) ( 119 , 79.01 ) ( 120 , 79.07 ) ( 121 , 78.59 ) ( 122 , 76.51 ) ( 123 , 79.25 ) ( 124 , 75.91 ) ( 125 , 77.9 ) ( 126 , 78.62 ) ( 127 , 77.91 ) ( 128 , 79.51 ) ( 129 , 79.25 ) ( 130 , 79.35 ) ( 131 , 77.11 ) ( 132 , 79.52 ) ( 133 , 79.39 ) ( 134 , 77.89 ) ( 135 , 77.14 ) ( 136 , 79.62 ) ( 137 , 78.99 ) ( 138 , 77.3 ) ( 139 , 76.55 ) ( 140 , 78.48 ) ( 141 , 76.08 ) ( 142 , 80.25 ) ( 143 , 78.59 ) ( 144 , 76.75 ) ( 145 , 80.25 ) ( 146 , 77.62 ) ( 147 , 80.07 ) ( 148 , 77.05 ) ( 149 , 80.4 ) ( 150 , 78.58 ) ( 151 , 80.58 ) ( 152 , 80.63 ) ( 153 , 79.5 ) ( 154 , 78.14 ) ( 155 , 80.64 ) ( 156 , 80.04 ) ( 157 , 79.63 ) ( 158 , 80.44 ) ( 159 , 80.96 ) ( 160 , 78.87 ) ( 161 , 80.51 ) ( 162 , 80.76 ) ( 163 , 77.35 ) ( 164 , 79.99 ) ( 165 , 79.87 ) ( 166 , 78.97 ) ( 167 , 77.74 ) ( 168 , 78.04 ) ( 169 , 80.69 ) ( 170 , 80.18 ) ( 171 , 79.6 ) ( 172 , 80.61 ) ( 173 , 79.86 ) ( 174 , 80.85 ) ( 175 , 80.84 ) ( 176 , 80.85 ) ( 177 , 81.04 ) ( 178 , 81.02 ) ( 179 , 81.24 ) ( 180 , 81.25 ) ( 181 , 80.37 ) ( 182 , 81.3 ) ( 183 , 81.33 ) ( 184 , 81.29 ) ( 185 , 81.35 ) ( 186 , 80.62 ) ( 187 , 81.36 ) ( 188 , 81.4 ) ( 189 , 81.3 ) ( 190 , 81.73 ) ( 191 , 81.73 ) ( 192 , 81.62 ) ( 193 , 79.63 ) ( 194 , 81.84 ) ( 195 , 81.69 ) ( 196 , 81.99 ) ( 197 , 82.06 ) ( 198 , 82.03 ) ( 199 , 78.59 ) ( 200 , 82.2 ) ( 201 , 82.29 ) ( 202 , 79.06 ) ( 203 , 82.3 ) ( 204 , 79.68 ) ( 205 , 82.29 ) ( 206 , 82.29 ) ( 207 , 81.33 ) ( 208 , 82.07 ) ( 209 , 79.74 ) ( 210 , 81.45 ) ( 211 , 82.18 ) ( 212 , 82.22 ) ( 213 , 80.65 ) ( 214 , 81.85 ) ( 215 , 80.69 ) ( 216 , 80.93 ) ( 217 , 82.28 ) ( 218 , 80.73 ) ( 219 , 81.01 ) ( 220 , 82.07 ) ( 221 , 81.61 ) ( 222 , 80.82 ) ( 223 , 82.58 ) ( 224 , 80.58 ) ( 225 , 82.4 ) ( 226 , 81.46 ) ( 227 , 78.35 ) ( 228 , 81.76 ) ( 229 , 80.92 ) ( 230 , 82.49 ) ( 231 , 82.36 ) ( 232 , 82.55 ) ( 233 , 81.5 ) ( 234 , 79.74 ) ( 235 , 82.27 ) ( 236 , 82.59 ) ( 237 , 81.86 ) ( 238 , 81.9 ) ( 239 , 81.29 ) ( 240 , 81.46 ) ( 241 , 82.64 ) ( 242 , 82.53 ) ( 243 , 82.29 ) ( 244 , 82.62 ) ( 245 , 82.23 ) ( 246 , 82.4 ) ( 247 , 80.54 ) ( 248 , 82.42 ) ( 249 , 81.68 ) ( 250 , 81.78 ) ( 251 , 80.63 ) ( 252 , 82.48 ) ( 253 , 82.4 ) ( 254 , 80.79 ) ( 255 , 81.7 ) ( 256 , 81.36 ) ( 257 , 81.68 ) ( 258 , 82.3 ) ( 259 , 81.92 ) ( 260 , 82.36 ) ( 261 , 81.42 ) ( 262 , 81.2 ) ( 263 , 82.1 ) ( 264 , 81.51 ) ( 265 , 82.34 ) ( 266 , 82.13 ) ( 267 , 81.56 ) ( 268 , 82.02 ) ( 269 , 81.85 ) ( 270 , 81.8 ) ( 271 , 80.34 ) ( 272 , 82.56 ) ( 273 , 82.15 ) ( 274 , 82.59 ) ( 275 , 82.74 ) ( 276 , 82.65 ) ( 277 , 81.4 ) ( 278 , 82.84 ) ( 279 , 82.83 ) ( 280 , 82.82 ) ( 281 , 82.79 ) ( 282 , 83.1 ) ( 283 , 82.39 ) ( 284 , 83.55 ) ( 285 , 82.82 ) ( 286 , 83.62 ) ( 287 , 83.15 ) ( 288 , 83.57 ) ( 289 , 83.25 ) ( 290 , 83.77 ) ( 291 , 83.43 ) ( 292 , 83.83 ) ( 293 , 82.61 ) ( 294 , 83.89 ) ( 295 , 83.76 ) ( 296 , 83.75 ) ( 297 , 83.96 ) ( 298 , 83.64 ) ( 299 , 83.98 ) ( 300 , 83.93 ) ( 301 , 83.98 ) ( 302 , 84.07 ) ( 303 , 84.16 ) ( 304 , 84.03 ) ( 305 , 82.13 ) ( 306 , 84.07 ) ( 307 , 83.97 ) ( 308 , 83.92 ) ( 309 , 83.23 ) ( 310 , 84.15 ) ( 311 , 84.28 ) ( 312 , 84.4 ) ( 313 , 84.36 ) ( 314 , 83.09 ) ( 315 , 84.35 ) ( 316 , 83.36 ) ( 317 , 84.37 ) ( 318 , 83.41 ) ( 319 , 84.16 ) ( 320 , 84.42 ) ( 321 , 84.37 ) ( 322 , 83.59 ) ( 323 , 84.34 ) ( 324 , 83.39 ) ( 325 , 84.3 ) ( 326 , 84.49 ) ( 327 , 84.56 ) ( 328 , 84.11 ) ( 329 , 84.09 ) ( 330 , 84.48 ) ( 331 , 84.51 ) ( 332 , 84.59 ) ( 333 , 82.67 ) ( 334 , 84.47 ) ( 335 , 84.66 ) ( 336 , 83.87 ) ( 337 , 84.9 ) ( 338 , 84.87 ) ( 339 , 83.96 ) ( 340 , 83.89 ) ( 341 , 84.9 ) ( 342 , 82.39 ) ( 343 , 84.91 ) ( 344 , 83.33 ) ( 345 , 84.91 ) ( 346 , 84.82 ) ( 347 , 84.82 ) ( 348 , 83.95 ) ( 349 , 83.93 ) ( 350 , 83.0 ) ( 351 , 83.19 ) ( 352 , 83.73 ) ( 353 , 84.71 ) ( 354 , 84.5 ) ( 355 , 84.85 ) ( 356 , 83.45 ) ( 357 , 84.99 ) ( 358 , 83.98 ) ( 359 , 84.95 ) ( 360 , 83.17 ) ( 361 , 83.78 ) ( 362 , 84.14 ) ( 363 , 84.95 ) ( 364 , 84.56 ) ( 365 , 84.14 ) ( 366 , 84.91 ) ( 367 , 84.85 ) ( 368 , 83.66 ) ( 369 , 83.56 ) ( 370 , 84.61 ) ( 371 , 82.81 ) ( 372 , 84.16 ) ( 373 , 81.87 ) ( 374 , 84.56 ) ( 375 , 82.36 ) ( 376 , 84.12 ) ( 377 , 84.16 ) ( 378 , 82.79 ) ( 379 , 85.06 ) ( 380 , 83.22 ) ( 381 , 85.06 ) ( 382 , 82.29 ) ( 383 , 84.17 ) ( 384 , 83.7 ) ( 385 , 83.84 ) ( 386 , 84.16 ) ( 387 , 84.55 ) ( 388 , 84.13 ) ( 389 , 84.22 ) ( 390 , 83.29 ) ( 391 , 83.71 ) ( 392 , 84.78 ) ( 393 , 83.34 ) ( 394 , 84.85 ) ( 395 , 83.7 ) ( 396 , 85.03 ) ( 397 , 84.54 ) ( 398 , 85.15 ) ( 399 , 84.97 )
};
\addlegendentry{10~dB}

\addplot[color=red, mark=o, mark size=1pt, thick, smooth, each nth point=5] coordinates {
( 0 , 20.13 ) ( 1 , 20.13 ) ( 2 , 20.13 ) ( 3 , 20.13 ) ( 4 , 25.69 ) ( 5 , 33.28 ) ( 6 , 47.25 ) ( 7 , 46.99 ) ( 8 , 51.07 ) ( 9 , 52.48 ) ( 10 , 52.73 ) ( 11 , 54.25 ) ( 12 , 56.04 ) ( 13 , 57.0 ) ( 14 , 59.16 ) ( 15 , 62.39 ) ( 16 , 64.63 ) ( 17 , 64.63 ) ( 18 , 64.17 ) ( 19 , 64.35 ) ( 20 , 64.32 ) ( 21 , 64.08 ) ( 22 , 69.52 ) ( 23 , 69.96 ) ( 24 , 69.61 ) ( 25 , 66.3 ) ( 26 , 69.17 ) ( 27 , 63.59 ) ( 28 , 69.27 ) ( 29 , 68.56 ) ( 30 , 59.95 ) ( 31 , 68.67 ) ( 32 , 69.45 ) ( 33 , 71.17 ) ( 34 , 72.47 ) ( 35 , 71.05 ) ( 36 , 69.33 ) ( 37 , 74.98 ) ( 38 , 75.76 ) ( 39 , 71.18 ) ( 40 , 77.7 ) ( 41 , 75.28 ) ( 42 , 73.28 ) ( 43 , 80.46 ) ( 44 , 70.9 ) ( 45 , 77.43 ) ( 46 , 79.61 ) ( 47 , 80.46 ) ( 48 , 81.31 ) ( 49 , 82.02 ) ( 50 , 82.43 ) ( 51 , 79.73 ) ( 52 , 82.4 ) ( 53 , 83.64 ) ( 54 , 81.63 ) ( 55 , 79.74 ) ( 56 , 83.94 ) ( 57 , 82.33 ) ( 58 , 79.99 ) ( 59 , 83.8 ) ( 60 , 81.62 ) ( 61 , 81.63 ) ( 62 , 83.64 ) ( 63 , 81.73 ) ( 64 , 83.83 ) ( 65 , 81.5 ) ( 66 , 79.77 ) ( 67 , 81.82 ) ( 68 , 80.09 ) ( 69 , 83.74 ) ( 70 , 83.52 ) ( 71 , 82.36 ) ( 72 , 82.39 ) ( 73 , 82.07 ) ( 74 , 79.91 ) ( 75 , 82.25 ) ( 76 , 84.16 ) ( 77 , 77.12 ) ( 78 , 80.42 ) ( 79 , 84.33 ) ( 80 , 83.03 ) ( 81 , 83.15 ) ( 82 , 82.27 ) ( 83 , 84.46 ) ( 84 , 79.43 ) ( 85 , 82.2 ) ( 86 , 81.47 ) ( 87 , 83.61 ) ( 88 , 83.69 ) ( 89 , 79.38 ) ( 90 , 84.68 ) ( 91 , 81.91 ) ( 92 , 81.59 ) ( 93 , 84.34 ) ( 94 , 84.4 ) ( 95 , 84.62 ) ( 96 , 82.02 ) ( 97 , 84.54 ) ( 98 , 82.63 ) ( 99 , 84.46 ) ( 100 , 83.3 ) ( 101 , 84.37 ) ( 102 , 84.65 ) ( 103 , 83.89 ) ( 104 , 83.5 ) ( 105 , 84.73 ) ( 106 , 84.63 ) ( 107 , 82.91 ) ( 108 , 83.68 ) ( 109 , 83.29 ) ( 110 , 83.62 ) ( 111 , 83.84 ) ( 112 , 83.21 ) ( 113 , 80.9 ) ( 114 , 83.44 ) ( 115 , 85.0 ) ( 116 , 82.8 ) ( 117 , 82.74 ) ( 118 , 83.48 ) ( 119 , 84.55 ) ( 120 , 83.36 ) ( 121 , 84.63 ) ( 122 , 84.14 ) ( 123 , 84.33 ) ( 124 , 82.87 ) ( 125 , 84.11 ) ( 126 , 85.12 ) ( 127 , 82.6 ) ( 128 , 84.99 ) ( 129 , 83.6 ) ( 130 , 84.64 ) ( 131 , 81.34 ) ( 132 , 84.92 ) ( 133 , 83.84 ) ( 134 , 84.86 ) ( 135 , 83.86 ) ( 136 , 84.52 ) ( 137 , 84.31 ) ( 138 , 82.09 ) ( 139 , 83.36 ) ( 140 , 83.89 ) ( 141 , 83.51 ) ( 142 , 85.19 ) ( 143 , 85.17 ) ( 144 , 82.04 ) ( 145 , 85.28 ) ( 146 , 84.62 ) ( 147 , 83.72 ) ( 148 , 84.58 ) ( 149 , 85.35 ) ( 150 , 85.4 ) ( 151 , 85.39 ) ( 152 , 85.36 ) ( 153 , 85.27 ) ( 154 , 84.78 ) ( 155 , 85.19 ) ( 156 , 85.3 ) ( 157 , 84.95 ) ( 158 , 85.35 ) ( 159 , 85.36 ) ( 160 , 82.93 ) ( 161 , 85.11 ) ( 162 , 84.14 ) ( 163 , 85.1 ) ( 164 , 85.02 ) ( 165 , 84.72 ) ( 166 , 84.98 ) ( 167 , 84.07 ) ( 168 , 83.96 ) ( 169 , 85.1 ) ( 170 , 84.88 ) ( 171 , 84.54 ) ( 172 , 84.89 ) ( 173 , 85.1 ) ( 174 , 84.14 ) ( 175 , 85.11 ) ( 176 , 84.97 ) ( 177 , 85.17 ) ( 178 , 84.9 ) ( 179 , 85.1 ) ( 180 , 85.1 ) ( 181 , 85.08 ) ( 182 , 85.15 ) ( 183 , 83.47 ) ( 184 , 85.15 ) ( 185 , 85.12 ) ( 186 , 85.09 ) ( 187 , 83.13 ) ( 188 , 84.99 ) ( 189 , 85.09 ) ( 190 , 85.16 ) ( 191 , 85.17 ) ( 192 , 84.55 ) ( 193 , 83.94 ) ( 194 , 85.13 ) ( 195 , 84.67 ) ( 196 , 83.54 ) ( 197 , 81.84 ) ( 198 , 85.33 ) ( 199 , 85.27 ) ( 200 , 85.52 ) ( 201 , 85.62 ) ( 202 , 85.42 ) ( 203 , 85.62 ) ( 204 , 84.71 ) ( 205 , 83.81 ) ( 206 , 85.61 ) ( 207 , 84.78 ) ( 208 , 85.47 ) ( 209 , 84.77 ) ( 210 , 83.88 ) ( 211 , 85.46 ) ( 212 , 85.44 ) ( 213 , 85.02 ) ( 214 , 83.91 ) ( 215 , 85.66 ) ( 216 , 85.66 ) ( 217 , 85.56 ) ( 218 , 84.67 ) ( 219 , 85.67 ) ( 220 , 85.66 ) ( 221 , 85.37 ) ( 222 , 84.36 ) ( 223 , 85.95 ) ( 224 , 85.61 ) ( 225 , 84.26 ) ( 226 , 85.1 ) ( 227 , 84.44 ) ( 228 , 86.03 ) ( 229 , 85.39 ) ( 230 , 84.94 ) ( 231 , 85.55 ) ( 232 , 85.9 ) ( 233 , 85.71 ) ( 234 , 83.66 ) ( 235 , 85.63 ) ( 236 , 84.58 ) ( 237 , 84.92 ) ( 238 , 85.91 ) ( 239 , 85.94 ) ( 240 , 84.66 ) ( 241 , 83.65 ) ( 242 , 84.54 ) ( 243 , 83.52 ) ( 244 , 84.63 ) ( 245 , 85.29 ) ( 246 , 84.82 ) ( 247 , 85.63 ) ( 248 , 84.34 ) ( 249 , 84.55 ) ( 250 , 85.92 ) ( 251 , 86.15 ) ( 252 , 84.89 ) ( 253 , 85.81 ) ( 254 , 84.75 ) ( 255 , 85.28 ) ( 256 , 84.73 ) ( 257 , 83.18 ) ( 258 , 86.05 ) ( 259 , 85.0 ) ( 260 , 85.15 ) ( 261 , 82.66 ) ( 262 , 85.07 ) ( 263 , 85.63 ) ( 264 , 85.0 ) ( 265 , 85.86 ) ( 266 , 86.0 ) ( 267 , 85.73 ) ( 268 , 85.9 ) ( 269 , 85.54 ) ( 270 , 85.56 ) ( 271 , 85.54 ) ( 272 , 86.02 ) ( 273 , 85.45 ) ( 274 , 85.89 ) ( 275 , 86.05 ) ( 276 , 84.53 ) ( 277 , 85.8 ) ( 278 , 84.8 ) ( 279 , 85.26 ) ( 280 , 84.35 ) ( 281 , 85.78 ) ( 282 , 86.33 ) ( 283 , 85.62 ) ( 284 , 86.39 ) ( 285 , 86.11 ) ( 286 , 86.47 ) ( 287 , 84.95 ) ( 288 , 85.8 ) ( 289 , 85.99 ) ( 290 , 86.63 ) ( 291 , 86.16 ) ( 292 , 86.68 ) ( 293 , 86.36 ) ( 294 , 86.75 ) ( 295 , 86.61 ) ( 296 , 86.58 ) ( 297 , 86.84 ) ( 298 , 85.47 ) ( 299 , 86.83 ) ( 300 , 86.77 ) ( 301 , 86.67 ) ( 302 , 86.94 ) ( 303 , 85.99 ) ( 304 , 86.87 ) ( 305 , 86.62 ) ( 306 , 86.91 ) ( 307 , 86.76 ) ( 308 , 86.0 ) ( 309 , 85.87 ) ( 310 , 86.0 ) ( 311 , 86.84 ) ( 312 , 87.24 ) ( 313 , 87.19 ) ( 314 , 87.06 ) ( 315 , 86.19 ) ( 316 , 85.99 ) ( 317 , 86.15 ) ( 318 , 87.05 ) ( 319 , 87.2 ) ( 320 , 86.29 ) ( 321 , 87.17 ) ( 322 , 86.65 ) ( 323 , 87.18 ) ( 324 , 87.03 ) ( 325 , 86.13 ) ( 326 , 86.32 ) ( 327 , 87.32 ) ( 328 , 85.09 ) ( 329 , 86.91 ) ( 330 , 87.19 ) ( 331 , 87.23 ) ( 332 , 86.35 ) ( 333 , 87.31 ) ( 334 , 87.19 ) ( 335 , 87.3 ) ( 336 , 85.54 ) ( 337 , 86.53 ) ( 338 , 84.64 ) ( 339 , 87.55 ) ( 340 , 85.45 ) ( 341 , 87.55 ) ( 342 , 83.04 ) ( 343 , 87.55 ) ( 344 , 85.07 ) ( 345 , 87.55 ) ( 346 , 86.5 ) ( 347 , 87.45 ) ( 348 , 87.55 ) ( 349 , 87.47 ) ( 350 , 87.44 ) ( 351 , 87.22 ) ( 352 , 86.59 ) ( 353 , 86.71 ) ( 354 , 86.52 ) ( 355 , 85.63 ) ( 356 , 86.11 ) ( 357 , 85.79 ) ( 358 , 86.68 ) ( 359 , 85.74 ) ( 360 , 87.2 ) ( 361 , 85.76 ) ( 362 , 86.78 ) ( 363 , 86.66 ) ( 364 , 85.42 ) ( 365 , 87.68 ) ( 366 , 85.71 ) ( 367 , 85.14 ) ( 368 , 87.22 ) ( 369 , 85.75 ) ( 370 , 87.68 ) ( 371 , 85.88 ) ( 372 , 87.68 ) ( 373 , 87.22 ) ( 374 , 87.21 ) ( 375 , 85.41 ) ( 376 , 87.68 ) ( 377 , 85.87 ) ( 378 , 87.21 ) ( 379 , 85.87 ) ( 380 , 87.63 ) ( 381 , 87.22 ) ( 382 , 87.54 ) ( 383 , 87.68 ) ( 384 , 85.43 ) ( 385 , 87.59 ) ( 386 , 85.88 ) ( 387 , 86.69 ) ( 388 , 86.76 ) ( 389 , 87.73 ) ( 390 , 87.73 ) ( 391 , 86.8 ) ( 392 , 86.78 ) ( 393 , 87.74 ) ( 394 , 87.72 ) ( 395 , 86.78 ) ( 396 , 87.66 ) ( 397 , 87.12 ) ( 398 , 86.86 ) ( 399 , 87.02 )
};\addlegendentry{20~dB}
\addplot[color=purple, mark=square, mark size=1pt, thick, smooth, each nth point=5] coordinates {
( 0 , -2.88 ) ( 1 , -2.88 ) ( 2 , -2.88 ) ( 3 , -2.88 ) ( 4 , -0.97 ) ( 5 , 3.09 ) ( 6 , 11.29 ) ( 7 , 11.77 ) ( 8 , 13.52 ) ( 9 , 16.58 ) ( 10 , 17.7 ) ( 11 , 23.35 ) ( 12 , 27.07 ) ( 13 , 26.88 ) ( 14 , 29.99 ) ( 15 , 36.26 ) ( 16 , 37.99 ) ( 17 , 37.99 ) ( 18 , 39.57 ) ( 19 , 39.81 ) ( 20 , 40.22 ) ( 21 , 40.92 ) ( 22 , 44.59 ) ( 23 , 44.74 ) ( 24 , 45.54 ) ( 25 , 43.88 ) ( 26 , 45.58 ) ( 27 , 43.62 ) ( 28 , 50.09 ) ( 29 , 48.18 ) ( 30 , 45.55 ) ( 31 , 51.09 ) ( 32 , 54.25 ) ( 33 , 57.08 ) ( 34 , 58.14 ) ( 35 , 58.08 ) ( 36 , 54.12 ) ( 37 , 60.75 ) ( 38 , 61.82 ) ( 39 , 59.03 ) ( 40 , 63.77 ) ( 41 , 62.64 ) ( 42 , 63.95 ) ( 43 , 68.51 ) ( 44 , 63.26 ) ( 45 , 67.21 ) ( 46 , 66.59 ) ( 47 , 69.33 ) ( 48 , 69.49 ) ( 49 , 70.15 ) ( 50 , 71.11 ) ( 51 , 69.62 ) ( 52 , 71.22 ) ( 53 , 72.27 ) ( 54 , 70.98 ) ( 55 , 69.46 ) ( 56 , 72.51 ) ( 57 , 71.43 ) ( 58 , 70.98 ) ( 59 , 72.6 ) ( 60 , 71.27 ) ( 61 , 71.5 ) ( 62 , 73.24 ) ( 63 , 71.81 ) ( 64 , 73.34 ) ( 65 , 71.5 ) ( 66 , 70.11 ) ( 67 , 71.93 ) ( 68 , 69.92 ) ( 69 , 71.14 ) ( 70 , 72.97 ) ( 71 , 72.99 ) ( 72 , 71.49 ) ( 73 , 72.52 ) ( 74 , 70.07 ) ( 75 , 72.53 ) ( 76 , 72.82 ) ( 77 , 68.89 ) ( 78 , 71.33 ) ( 79 , 70.84 ) ( 80 , 72.45 ) ( 81 , 73.85 ) ( 82 , 72.6 ) ( 83 , 74.35 ) ( 84 , 70.92 ) ( 85 , 73.37 ) ( 86 , 71.11 ) ( 87 , 73.2 ) ( 88 , 72.69 ) ( 89 , 72.29 ) ( 90 , 74.41 ) ( 91 , 73.91 ) ( 92 , 73.6 ) ( 93 , 73.46 ) ( 94 , 74.86 ) ( 95 , 73.8 ) ( 96 , 73.52 ) ( 97 , 74.97 ) ( 98 , 74.02 ) ( 99 , 75.04 ) ( 100 , 74.2 ) ( 101 , 75.28 ) ( 102 , 75.2 ) ( 103 , 74.99 ) ( 104 , 74.57 ) ( 105 , 75.68 ) ( 106 , 75.66 ) ( 107 , 74.98 ) ( 108 , 74.91 ) ( 109 , 74.55 ) ( 110 , 74.8 ) ( 111 , 75.5 ) ( 112 , 74.75 ) ( 113 , 73.48 ) ( 114 , 74.75 ) ( 115 , 76.32 ) ( 116 , 74.9 ) ( 117 , 73.71 ) ( 118 , 75.86 ) ( 119 , 76.2 ) ( 120 , 75.88 ) ( 121 , 76.22 ) ( 122 , 75.22 ) ( 123 , 75.73 ) ( 124 , 74.71 ) ( 125 , 75.85 ) ( 126 , 76.4 ) ( 127 , 75.21 ) ( 128 , 76.68 ) ( 129 , 75.42 ) ( 130 , 76.45 ) ( 131 , 74.65 ) ( 132 , 75.98 ) ( 133 , 75.55 ) ( 134 , 76.02 ) ( 135 , 75.43 ) ( 136 , 76.68 ) ( 137 , 76.33 ) ( 138 , 74.41 ) ( 139 , 75.23 ) ( 140 , 76.17 ) ( 141 , 75.2 ) ( 142 , 76.65 ) ( 143 , 76.07 ) ( 144 , 73.77 ) ( 145 , 76.67 ) ( 146 , 75.53 ) ( 147 , 76.08 ) ( 148 , 75.36 ) ( 149 , 76.21 ) ( 150 , 75.03 ) ( 151 , 76.93 ) ( 152 , 76.93 ) ( 153 , 75.97 ) ( 154 , 76.52 ) ( 155 , 77.51 ) ( 156 , 75.83 ) ( 157 , 76.04 ) ( 158 , 76.29 ) ( 159 , 76.89 ) ( 160 , 75.56 ) ( 161 , 76.89 ) ( 162 , 76.63 ) ( 163 , 75.81 ) ( 164 , 75.92 ) ( 165 , 77.02 ) ( 166 , 75.57 ) ( 167 , 76.35 ) ( 168 , 76.48 ) ( 169 , 77.24 ) ( 170 , 76.38 ) ( 171 , 75.93 ) ( 172 , 77.09 ) ( 173 , 76.92 ) ( 174 , 77.58 ) ( 175 , 76.82 ) ( 176 , 76.75 ) ( 177 , 77.52 ) ( 178 , 77.5 ) ( 179 , 78.37 ) ( 180 , 77.76 ) ( 181 , 78.13 ) ( 182 , 78.46 ) ( 183 , 77.88 ) ( 184 , 78.48 ) ( 185 , 78.57 ) ( 186 , 78.39 ) ( 187 , 77.79 ) ( 188 , 78.53 ) ( 189 , 77.27 ) ( 190 , 78.92 ) ( 191 , 78.92 ) ( 192 , 78.69 ) ( 193 , 77.91 ) ( 194 , 78.49 ) ( 195 , 78.31 ) ( 196 , 78.04 ) ( 197 , 77.51 ) ( 198 , 79.44 ) ( 199 , 77.02 ) ( 200 , 79.02 ) ( 201 , 77.9 ) ( 202 , 78.51 ) ( 203 , 78.61 ) ( 204 , 78.05 ) ( 205 , 77.44 ) ( 206 , 79.35 ) ( 207 , 75.62 ) ( 208 , 77.32 ) ( 209 , 78.16 ) ( 210 , 77.91 ) ( 211 , 78.67 ) ( 212 , 77.48 ) ( 213 , 77.35 ) ( 214 , 77.55 ) ( 215 , 78.79 ) ( 216 , 78.43 ) ( 217 , 79.37 ) ( 218 , 79.12 ) ( 219 , 79.6 ) ( 220 , 78.9 ) ( 221 , 79.08 ) ( 222 , 79.1 ) ( 223 , 79.69 ) ( 224 , 79.38 ) ( 225 , 79.66 ) ( 226 , 79.23 ) ( 227 , 78.42 ) ( 228 , 79.56 ) ( 229 , 78.91 ) ( 230 , 79.37 ) ( 231 , 79.52 ) ( 232 , 79.74 ) ( 233 , 79.96 ) ( 234 , 78.64 ) ( 235 , 80.09 ) ( 236 , 79.31 ) ( 237 , 78.96 ) ( 238 , 79.28 ) ( 239 , 79.94 ) ( 240 , 78.9 ) ( 241 , 79.62 ) ( 242 , 79.88 ) ( 243 , 79.45 ) ( 244 , 79.95 ) ( 245 , 80.0 ) ( 246 , 79.95 ) ( 247 , 79.65 ) ( 248 , 79.78 ) ( 249 , 79.63 ) ( 250 , 80.18 ) ( 251 , 79.84 ) ( 252 , 79.59 ) ( 253 , 80.34 ) ( 254 , 79.4 ) ( 255 , 79.36 ) ( 256 , 79.58 ) ( 257 , 79.22 ) ( 258 , 80.24 ) ( 259 , 79.73 ) ( 260 , 80.03 ) ( 261 , 78.97 ) ( 262 , 79.77 ) ( 263 , 80.21 ) ( 264 , 79.93 ) ( 265 , 80.46 ) ( 266 , 80.26 ) ( 267 , 79.79 ) ( 268 , 80.29 ) ( 269 , 80.25 ) ( 270 , 80.07 ) ( 271 , 79.62 ) ( 272 , 80.71 ) ( 273 , 80.36 ) ( 274 , 80.63 ) ( 275 , 80.79 ) ( 276 , 80.19 ) ( 277 , 80.24 ) ( 278 , 80.41 ) ( 279 , 80.58 ) ( 280 , 80.27 ) ( 281 , 80.79 ) ( 282 , 81.1 ) ( 283 , 80.69 ) ( 284 , 81.37 ) ( 285 , 81.06 ) ( 286 , 81.46 ) ( 287 , 80.78 ) ( 288 , 81.23 ) ( 289 , 81.19 ) ( 290 , 81.25 ) ( 291 , 81.31 ) ( 292 , 81.69 ) ( 293 , 80.8 ) ( 294 , 81.36 ) ( 295 , 81.6 ) ( 296 , 81.65 ) ( 297 , 81.87 ) ( 298 , 81.28 ) ( 299 , 81.9 ) ( 300 , 81.87 ) ( 301 , 81.9 ) ( 302 , 82.06 ) ( 303 , 81.05 ) ( 304 , 82.02 ) ( 305 , 81.33 ) ( 306 , 82.11 ) ( 307 , 82.03 ) ( 308 , 81.39 ) ( 309 , 81.47 ) ( 310 , 81.83 ) ( 311 , 81.87 ) ( 312 , 82.44 ) ( 313 , 82.4 ) ( 314 , 81.22 ) ( 315 , 82.05 ) ( 316 , 81.25 ) ( 317 , 82.08 ) ( 318 , 81.72 ) ( 319 , 82.03 ) ( 320 , 81.78 ) ( 321 , 82.46 ) ( 322 , 81.97 ) ( 323 , 82.41 ) ( 324 , 82.12 ) ( 325 , 82.17 ) ( 326 , 82.26 ) ( 327 , 82.4 ) ( 328 , 81.52 ) ( 329 , 82.5 ) ( 330 , 82.35 ) ( 331 , 82.22 ) ( 332 , 82.53 ) ( 333 , 81.88 ) ( 334 , 82.87 ) ( 335 , 82.65 ) ( 336 , 81.8 ) ( 337 , 82.86 ) ( 338 , 80.99 ) ( 339 , 82.88 ) ( 340 , 81.13 ) ( 341 , 82.89 ) ( 342 , 80.76 ) ( 343 , 82.9 ) ( 344 , 81.13 ) ( 345 , 83.22 ) ( 346 , 81.79 ) ( 347 , 82.8 ) ( 348 , 81.91 ) ( 349 , 82.85 ) ( 350 , 81.9 ) ( 351 , 82.53 ) ( 352 , 82.33 ) ( 353 , 82.39 ) ( 354 , 82.19 ) ( 355 , 82.19 ) ( 356 , 82.21 ) ( 357 , 82.14 ) ( 358 , 81.97 ) ( 359 , 82.62 ) ( 360 , 82.01 ) ( 361 , 82.23 ) ( 362 , 82.09 ) ( 363 , 82.62 ) ( 364 , 81.76 ) ( 365 , 82.73 ) ( 366 , 82.38 ) ( 367 , 82.38 ) ( 368 , 82.73 ) ( 369 , 81.93 ) ( 370 , 82.91 ) ( 371 , 81.65 ) ( 372 , 82.42 ) ( 373 , 81.81 ) ( 374 , 82.74 ) ( 375 , 81.65 ) ( 376 , 82.55 ) ( 377 , 82.43 ) ( 378 , 81.96 ) ( 379 , 82.74 ) ( 380 , 82.1 ) ( 381 , 83.22 ) ( 382 , 81.57 ) ( 383 , 83.07 ) ( 384 , 81.82 ) ( 385 , 82.73 ) ( 386 , 82.48 ) ( 387 , 82.89 ) ( 388 , 82.78 ) ( 389 , 82.39 ) ( 390 , 82.85 ) ( 391 , 82.37 ) ( 392 , 83.02 ) ( 393 , 82.38 ) ( 394 , 83.39 ) ( 395 , 82.67 ) ( 396 , 82.96 ) ( 397 , 83.05 ) ( 398 , 82.93 ) ( 399 , 83.22 )
};
\addlegendentry{Avg}
\end{axis}
\end{tikzpicture}

==> figures/clusacc_lprob.tex <==
\begin{tikzpicture}
\begin{axis}[legend style={at={(0.5,1.1)},anchor=north},legend columns=2,width=\columnwidth,height=0.7\columnwidth,grid=both,ylabel=ARI (\%),xlabel=Number of queries,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0,xmax=400,ymax=100, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]

\addplot[color=violet, mark=square, mark size=1pt, thick, smooth, each nth point=5] coordinates {
( 0 , -2.88 ) ( 1 , -2.88 ) ( 2 , -2.88 ) ( 3 , -2.88 ) ( 4 , -0.97 ) ( 5 , 3.09 ) ( 6 , 11.29 ) ( 7 , 11.77 ) ( 8 , 13.52 ) ( 9 , 16.58 ) ( 10 , 17.7 ) ( 11 , 23.35 ) ( 12 , 27.07 ) ( 13 , 26.88 ) ( 14 , 29.99 ) ( 15 , 36.26 ) ( 16 , 37.99 ) ( 17 , 37.99 ) ( 18 , 39.57 ) ( 19 , 39.81 ) ( 20 , 40.22 ) ( 21 , 40.92 ) ( 22 , 44.59 ) ( 23 , 44.74 ) ( 24 , 45.54 ) ( 25 , 43.88 ) ( 26 , 45.58 ) ( 27 , 43.62 ) ( 28 , 50.09 ) ( 29 , 48.18 ) ( 30 , 45.55 ) ( 31 , 51.09 ) ( 32 , 54.25 ) ( 33 , 57.08 ) ( 34 , 58.14 ) ( 35 , 58.08 ) ( 36 , 54.12 ) ( 37 , 60.75 ) ( 38 , 61.82 ) ( 39 , 59.03 ) ( 40 , 63.77 ) ( 41 , 62.64 ) ( 42 , 63.95 ) ( 43 , 68.51 ) ( 44 , 63.26 ) ( 45 , 67.21 ) ( 46 , 66.59 ) ( 47 , 69.33 ) ( 48 , 69.49 ) ( 49 , 70.15 ) ( 50 , 71.11 ) ( 51 , 69.62 ) ( 52 , 71.22 ) ( 53 , 72.27 ) ( 54 , 70.98 ) ( 55 , 69.46 ) ( 56 , 72.51 ) ( 57 , 71.43 ) ( 58 , 70.98 ) ( 59 , 72.6 ) ( 60 , 71.27 ) ( 61 , 71.5 ) ( 62 , 73.24 ) ( 63 , 71.81 ) ( 64 , 73.34 ) ( 65 , 71.5 ) ( 66 , 70.11 ) ( 67 , 71.93 ) ( 68 , 69.92 ) ( 69 , 71.14 ) ( 70 , 72.97 ) ( 71 , 72.99 ) ( 72 , 71.49 ) ( 73 , 72.52 ) ( 74 , 70.07 ) ( 75 , 72.53 ) ( 76 , 72.82 ) ( 77 , 68.89 ) ( 78 , 71.33 ) ( 79 , 70.84 ) ( 80 , 72.45 ) ( 81 , 73.85 ) ( 82 , 72.6 ) ( 83 , 74.35 ) ( 84 , 70.92 ) ( 85 , 73.37 ) ( 86 , 71.11 ) ( 87 , 73.2 ) ( 88 , 72.69 ) ( 89 , 72.29 ) ( 90 , 74.41 ) ( 91 , 73.91 ) ( 92 , 73.6 ) ( 93 , 73.46 ) ( 94 , 74.86 ) ( 95 , 73.8 ) ( 96 , 73.52 ) ( 97 , 74.97 ) ( 98 , 74.02 ) ( 99 , 75.04 ) ( 100 , 74.2 ) ( 101 , 75.28 ) ( 102 , 75.2 ) ( 103 , 74.99 ) ( 104 , 74.57 ) ( 105 , 75.68 ) ( 106 , 75.66 ) ( 107 , 74.98 ) ( 108 , 74.91 ) ( 109 , 74.55 ) ( 110 , 74.8 ) ( 111 , 75.5 ) ( 112 , 74.75 ) ( 113 , 73.48 ) ( 114 , 74.75 ) ( 115 , 76.32 ) ( 116 , 74.9 ) ( 117 , 73.71 ) ( 118 , 75.86 ) ( 119 , 76.2 ) ( 120 , 75.88 ) ( 121 , 76.22 ) ( 122 , 75.22 ) ( 123 , 75.73 ) ( 124 , 74.71 ) ( 125 , 75.85 ) ( 126 , 76.4 ) ( 127 , 75.21 ) ( 128 , 76.68 ) ( 129 , 75.42 ) ( 130 , 76.45 ) ( 131 , 74.65 ) ( 132 , 75.98 ) ( 133 , 75.55 ) ( 134 , 76.02 ) ( 135 , 75.43 ) ( 136 , 76.68 ) ( 137 , 76.33 ) ( 138 , 74.41 ) ( 139 , 75.23 ) ( 140 , 76.17 ) ( 141 , 75.2 ) ( 142 , 76.65 ) ( 143 , 76.07 ) ( 144 , 73.77 ) ( 145 , 76.67 ) ( 146 , 75.53 ) ( 147 , 76.08 ) ( 148 , 75.36 ) ( 149 , 76.21 ) ( 150 , 75.03 ) ( 151 , 76.93 ) ( 152 , 76.93 ) ( 153 , 75.97 ) ( 154 , 76.52 ) ( 155 , 77.51 ) ( 156 , 75.83 ) ( 157 , 76.04 ) ( 158 , 76.29 ) ( 159 , 76.89 ) ( 160 , 75.56 ) ( 161 , 76.89 ) ( 162 , 76.63 ) ( 163 , 75.81 ) ( 164 , 75.92 ) ( 165 , 77.02 ) ( 166 , 75.57 ) ( 167 , 76.35 ) ( 168 , 76.48 ) ( 169 , 77.24 ) ( 170 , 76.38 ) ( 171 , 75.93 ) ( 172 , 77.09 ) ( 173 , 76.92 ) ( 174 , 77.58 ) ( 175 , 76.82 ) ( 176 , 76.75 ) ( 177 , 77.52 ) ( 178 , 77.5 ) ( 179 , 78.37 ) ( 180 , 77.76 ) ( 181 , 78.13 ) ( 182 , 78.46 ) ( 183 , 77.88 ) ( 184 , 78.48 ) ( 185 , 78.57 ) ( 186 , 78.39 ) ( 187 , 77.79 ) ( 188 , 78.53 ) ( 189 , 77.27 ) ( 190 , 78.92 ) ( 191 , 78.92 ) ( 192 , 78.69 ) ( 193 , 77.91 ) ( 194 , 78.49 ) ( 195 , 78.31 ) ( 196 , 78.04 ) ( 197 , 77.51 ) ( 198 , 79.44 ) ( 199 , 77.02 ) ( 200 , 79.02 ) ( 201 , 77.9 ) ( 202 , 78.51 ) ( 203 , 78.61 ) ( 204 , 78.05 ) ( 205 , 77.44 ) ( 206 , 79.35 ) ( 207 , 75.62 ) ( 208 , 77.32 ) ( 209 , 78.16 ) ( 210 , 77.91 ) ( 211 , 78.67 ) ( 212 , 77.48 ) ( 213 , 77.35 ) ( 214 , 77.55 ) ( 215 , 78.79 ) ( 216 , 78.43 ) ( 217 , 79.37 ) ( 218 , 79.12 ) ( 219 , 79.6 ) ( 220 , 78.9 ) ( 221 , 79.08 ) ( 222 , 79.1 ) ( 223 , 79.69 ) ( 224 , 79.38 ) ( 225 , 79.66 ) ( 226 , 79.23 ) ( 227 , 78.42 ) ( 228 , 79.56 ) ( 229 , 78.91 ) ( 230 , 79.37 ) ( 231 , 79.52 ) ( 232 , 79.74 ) ( 233 , 79.96 ) ( 234 , 78.64 ) ( 235 , 80.09 ) ( 236 , 79.31 ) ( 237 , 78.96 ) ( 238 , 79.28 ) ( 239 , 79.94 ) ( 240 , 78.9 ) ( 241 , 79.62 ) ( 242 , 79.88 ) ( 243 , 79.45 ) ( 244 , 79.95 ) ( 245 , 80.0 ) ( 246 , 79.95 ) ( 247 , 79.65 ) ( 248 , 79.78 ) ( 249 , 79.63 ) ( 250 , 80.18 ) ( 251 , 79.84 ) ( 252 , 79.59 ) ( 253 , 80.34 ) ( 254 , 79.4 ) ( 255 , 79.36 ) ( 256 , 79.58 ) ( 257 , 79.22 ) ( 258 , 80.24 ) ( 259 , 79.73 ) ( 260 , 80.03 ) ( 261 , 78.97 ) ( 262 , 79.77 ) ( 263 , 80.21 ) ( 264 , 79.93 ) ( 265 , 80.46 ) ( 266 , 80.26 ) ( 267 , 79.79 ) ( 268 , 80.29 ) ( 269 , 80.25 ) ( 270 , 80.07 ) ( 271 , 79.62 ) ( 272 , 80.71 ) ( 273 , 80.36 ) ( 274 , 80.63 ) ( 275 , 80.79 ) ( 276 , 80.19 ) ( 277 , 80.24 ) ( 278 , 80.41 ) ( 279 , 80.58 ) ( 280 , 80.27 ) ( 281 , 80.79 ) ( 282 , 81.1 ) ( 283 , 80.69 ) ( 284 , 81.37 ) ( 285 , 81.06 ) ( 286 , 81.46 ) ( 287 , 80.78 ) ( 288 , 81.23 ) ( 289 , 81.19 ) ( 290 , 81.25 ) ( 291 , 81.31 ) ( 292 , 81.69 ) ( 293 , 80.8 ) ( 294 , 81.36 ) ( 295 , 81.6 ) ( 296 , 81.65 ) ( 297 , 81.87 ) ( 298 , 81.28 ) ( 299 , 81.9 ) ( 300 , 81.87 ) ( 301 , 81.9 ) ( 302 , 82.06 ) ( 303 , 81.05 ) ( 304 , 82.02 ) ( 305 , 81.33 ) ( 306 , 82.11 ) ( 307 , 82.03 ) ( 308 , 81.39 ) ( 309 , 81.47 ) ( 310 , 81.83 ) ( 311 , 81.87 ) ( 312 , 82.44 ) ( 313 , 82.4 ) ( 314 , 81.22 ) ( 315 , 82.05 ) ( 316 , 81.25 ) ( 317 , 82.08 ) ( 318 , 81.72 ) ( 319 , 82.03 ) ( 320 , 81.78 ) ( 321 , 82.46 ) ( 322 , 81.97 ) ( 323 , 82.41 ) ( 324 , 82.12 ) ( 325 , 82.17 ) ( 326 , 82.26 ) ( 327 , 82.4 ) ( 328 , 81.52 ) ( 329 , 82.5 ) ( 330 , 82.35 ) ( 331 , 82.22 ) ( 332 , 82.53 ) ( 333 , 81.88 ) ( 334 , 82.87 ) ( 335 , 82.65 ) ( 336 , 81.8 ) ( 337 , 82.86 ) ( 338 , 80.99 ) ( 339 , 82.88 ) ( 340 , 81.13 ) ( 341 , 82.89 ) ( 342 , 80.76 ) ( 343 , 82.9 ) ( 344 , 81.13 ) ( 345 , 83.22 ) ( 346 , 81.79 ) ( 347 , 82.8 ) ( 348 , 81.91 ) ( 349 , 82.85 ) ( 350 , 81.9 ) ( 351 , 82.53 ) ( 352 , 82.33 ) ( 353 , 82.39 ) ( 354 , 82.19 ) ( 355 , 82.19 ) ( 356 , 82.21 ) ( 357 , 82.14 ) ( 358 , 81.97 ) ( 359 , 82.62 ) ( 360 , 82.01 ) ( 361 , 82.23 ) ( 362 , 82.09 ) ( 363 , 82.62 ) ( 364 , 81.76 ) ( 365 , 82.73 ) ( 366 , 82.38 ) ( 367 , 82.38 ) ( 368 , 82.73 ) ( 369 , 81.93 ) ( 370 , 82.91 ) ( 371 , 81.65 ) ( 372 , 82.42 ) ( 373 , 81.81 ) ( 374 , 82.74 ) ( 375 , 81.65 ) ( 376 , 82.55 ) ( 377 , 82.43 ) ( 378 , 81.96 ) ( 379 , 82.74 ) ( 380 , 82.1 ) ( 381 , 83.22 ) ( 382 , 81.57 ) ( 383 , 83.07 ) ( 384 , 81.82 ) ( 385 , 82.73 ) ( 386 , 82.48 ) ( 387 , 82.89 ) ( 388 , 82.78 ) ( 389 , 82.39 ) ( 390 , 82.85 ) ( 391 , 82.37 ) ( 392 , 83.02 ) ( 393 , 82.38 ) ( 394 , 83.39 ) ( 395 , 82.67 ) ( 396 , 82.96 ) ( 397 , 83.05 ) ( 398 , 82.93 ) ( 399 , 83.22 )
};
\addlegendentry{$P_i=0$}


\addplot[color=brown, mark=o, mark size=1pt, thick, smooth, each nth point=5] coordinates {
( 0 , -2.45 )( 1 , -2.45 )( 2 , -2.45 )( 3 , -1.88 )( 4 , 0.02 )( 5 , 4.09 )( 6 , 10.77 )( 7 , 13.47 )( 8 , 14.57 )( 9 , 17.15 )( 10 , 20.8 )( 11 , 21.74 )( 12 , 28.85 )( 13 , 31.12 )( 14 , 33.57 )( 15 , 31.97 )( 16 , 32.26 )( 17 , 35.91 )( 18 , 37.97 )( 19 , 38.19 )( 20 , 37.93 )( 21 , 36.85 )( 22 , 42.13 )( 23 , 40.78 )( 24 , 42.78 )( 25 , 43.75 )( 26 , 44.66 )( 27 , 43.37 )( 28 , 46.2 )( 29 , 46.44 )( 30 , 45.79 )( 31 , 48.34 )( 32 , 47.39 )( 33 , 45.9 )( 34 , 47.85 )( 35 , 46.36 )( 36 , 47.41 )( 37 , 42.76 )( 38 , 43.24 )( 39 , 42.98 )( 40 , 39.34 )( 41 , 42.01 )( 42 , 44.16 )( 43 , 43.23 )( 44 , 44.42 )( 45 , 44.81 )( 46 , 45.25 )( 47 , 45.38 )( 48 , 45.61 )( 49 , 43.92 )( 50 , 46.07 )( 51 , 46.27 )( 52 , 45.6 )( 53 , 46.2 )( 54 , 47.58 )( 55 , 47.98 )( 56 , 47.7 )( 57 , 49.47 )( 58 , 48.8 )( 59 , 49.36 )( 60 , 50.63 )( 61 , 51.33 )( 62 , 54.45 )( 63 , 52.23 )( 64 , 53.65 )( 65 , 55.94 )( 66 , 54.76 )( 67 , 55.26 )( 68 , 58.18 )( 69 , 57.23 )( 70 , 57.41 )( 71 , 55.76 )( 72 , 56.99 )( 73 , 57.02 )( 74 , 54.88 )( 75 , 53.02 )( 76 , 54.08 )( 77 , 50.7 )( 78 , 52.64 )( 79 , 51.18 )( 80 , 53.44 )( 81 , 52.85 )( 82 , 51.94 )( 83 , 51.94 )( 84 , 52.88 )( 85 , 52.95 )( 86 , 51.65 )( 87 , 54.22 )( 88 , 55.54 )( 89 , 55.1 )( 90 , 55.71 )( 91 , 58.27 )( 92 , 54.44 )( 93 , 56.63 )( 94 , 58.78 )( 95 , 58.43 )( 96 , 58.27 )( 97 , 58.95 )( 98 , 55.98 )( 99 , 55.78 )( 100 , 57.44 )( 101 , 56.8 )( 102 , 59.48 )( 103 , 58.14 )( 104 , 58.48 )( 105 , 60.83 )( 106 , 60.46 )( 107 , 61.5 )( 108 , 63.16 )( 109 , 62.33 )( 110 , 62.33 )( 111 , 62.07 )( 112 , 62.74 )( 113 , 61.4 )( 114 , 60.71 )( 115 , 61.49 )( 116 , 60.34 )( 117 , 62.71 )( 118 , 62.42 )( 119 , 61.69 )( 120 , 61.63 )( 121 , 61.99 )( 122 , 62.04 )( 123 , 60.58 )( 124 , 60.17 )( 125 , 61.27 )( 126 , 61.46 )( 127 , 60.42 )( 128 , 61.37 )( 129 , 61.59 )( 130 , 62.84 )( 131 , 63.09 )( 132 , 62.47 )( 133 , 62.76 )( 134 , 64.1 )( 135 , 62.36 )( 136 , 62.36 )( 137 , 63.07 )( 138 , 61.14 )( 139 , 61.84 )( 140 , 61.87 )( 141 , 61.16 )( 142 , 61.49 )( 143 , 60.67 )( 144 , 60.8 )( 145 , 60.84 )( 146 , 61.09 )( 147 , 61.31 )( 148 , 62.21 )( 149 , 61.48 )( 150 , 60.96 )( 151 , 60.81 )( 152 , 60.38 )( 153 , 61.03 )( 154 , 60.99 )( 155 , 60.01 )( 156 , 58.97 )( 157 , 58.45 )( 158 , 57.31 )( 159 , 59.37 )( 160 , 58.2 )( 161 , 57.44 )( 162 , 58.41 )( 163 , 57.72 )( 164 , 57.98 )( 165 , 58.23 )( 166 , 58.16 )( 167 , 57.97 )( 168 , 57.22 )( 169 , 58.12 )( 170 , 58.47 )( 171 , 58.67 )( 172 , 58.26 )( 173 , 58.99 )( 174 , 58.13 )( 175 , 58.51 )( 176 , 59.12 )( 177 , 58.19 )( 178 , 58.82 )( 179 , 59.07 )( 180 , 58.7 )( 181 , 58.63 )( 182 , 59.24 )( 183 , 58.41 )( 184 , 59.15 )( 185 , 59.12 )( 186 , 58.84 )( 187 , 57.21 )( 188 , 58.06 )( 189 , 57.14 )( 190 , 58.58 )( 191 , 58.59 )( 192 , 56.82 )( 193 , 56.77 )( 194 , 57.5 )( 195 , 57.24 )( 196 , 57.32 )( 197 , 56.83 )( 198 , 56.16 )( 199 , 57.24 )( 200 , 56.38 )( 201 , 56.87 )( 202 , 56.99 )( 203 , 57.39 )( 204 , 56.93 )( 205 , 57.09 )( 206 , 56.21 )( 207 , 56.54 )( 208 , 56.38 )( 209 , 55.46 )( 210 , 55.76 )( 211 , 55.36 )( 212 , 55.68 )( 213 , 56.17 )( 214 , 56.71 )( 215 , 56.11 )( 216 , 56.5 )( 217 , 55.83 )( 218 , 56.36 )( 219 , 55.82 )( 220 , 56.31 )( 221 , 56.14 )( 222 , 55.61 )( 223 , 55.27 )( 224 , 54.29 )( 225 , 56.32 )( 226 , 54.33 )( 227 , 56.27 )( 228 , 54.8 )( 229 , 55.59 )( 230 , 55.58 )( 231 , 54.99 )( 232 , 54.57 )( 233 , 53.98 )( 234 , 54.5 )( 235 , 53.92 )( 236 , 55.17 )( 237 , 53.36 )( 238 , 55.44 )( 239 , 54.23 )( 240 , 54.57 )( 241 , 54.53 )( 242 , 53.76 )( 243 , 54.33 )( 244 , 53.31 )( 245 , 54.14 )( 246 , 54.4 )( 247 , 54.5 )( 248 , 54.36 )( 249 , 54.02 )( 250 , 53.02 )( 251 , 53.6 )( 252 , 53.05 )( 253 , 53.19 )( 254 , 53.49 )( 255 , 53.43 )( 256 , 53.69 )( 257 , 53.66 )( 258 , 53.21 )( 259 , 53.17 )( 260 , 52.3 )( 261 , 52.35 )( 262 , 51.71 )( 263 , 52.34 )( 264 , 52.66 )( 265 , 52.55 )( 266 , 52.67 )( 267 , 52.32 )( 268 , 53.2 )( 269 , 51.93 )( 270 , 52.73 )( 271 , 52.62 )( 272 , 52.77 )( 273 , 53.25 )( 274 , 53.23 )( 275 , 53.02 )( 276 , 53.13 )( 277 , 53.53 )( 278 , 53.15 )( 279 , 53.25 )( 280 , 53.54 )( 281 , 53.56 )( 282 , 53.39 )( 283 , 52.43 )( 284 , 52.37 )( 285 , 52.39 )( 286 , 51.91 )( 287 , 52.5 )( 288 , 52.29 )( 289 , 52.37 )( 290 , 51.91 )( 291 , 52.32 )( 292 , 51.8 )( 293 , 52.11 )( 294 , 52.58 )( 295 , 52.55 )( 296 , 52.21 )( 297 , 52.31 )( 298 , 52.78 )( 299 , 52.5 )( 300 , 52.19 )( 301 , 52.82 )( 302 , 52.44 )( 303 , 52.82 )( 304 , 52.37 )( 305 , 52.68 )( 306 , 52.18 )( 307 , 51.67 )( 308 , 51.94 )( 309 , 51.95 )( 310 , 52.12 )( 311 , 52.43 )( 312 , 52.43 )( 313 , 52.07 )( 314 , 52.15 )( 315 , 51.82 )( 316 , 51.81 )( 317 , 51.41 )( 318 , 51.86 )( 319 , 51.71 )( 320 , 52.08 )( 321 , 51.86 )( 322 , 52.12 )( 323 , 51.88 )( 324 , 52.07 )( 325 , 51.78 )( 326 , 51.91 )( 327 , 51.97 )( 328 , 51.81 )( 329 , 52.02 )( 330 , 51.68 )( 331 , 51.71 )( 332 , 52.18 )( 333 , 52.2 )( 334 , 52.08 )( 335 , 51.89 )( 336 , 51.46 )( 337 , 52.2 )( 338 , 51.46 )( 339 , 52.07 )( 340 , 52.07 )( 341 , 52.32 )( 342 , 52.52 )( 343 , 52.45 )( 344 , 52.34 )( 345 , 52.34 )( 346 , 52.34 )( 347 , 52.12 )( 348 , 52.55 )( 349 , 52.07 )( 350 , 52.37 )( 351 , 52.68 )( 352 , 51.86 )( 353 , 52.11 )( 354 , 51.62 )( 355 , 52.08 )( 356 , 52.75 )( 357 , 52.86 )( 358 , 52.47 )( 359 , 52.62 )( 360 , 52.91 )( 361 , 52.58 )( 362 , 53.11 )( 363 , 52.79 )( 364 , 53.03 )( 365 , 52.88 )( 366 , 53.21 )( 367 , 53.49 )( 368 , 53.74 )( 369 , 52.72 )( 370 , 53.58 )( 371 , 53.65 )( 372 , 53.09 )( 373 , 53.12 )( 374 , 53.64 )( 375 , 53.3 )( 376 , 53.25 )( 377 , 53.12 )( 378 , 52.45 )( 379 , 52.78 )( 380 , 52.47 )( 381 , 53.11 )( 382 , 52.35 )( 383 , 52.72 )( 384 , 52.21 )( 385 , 52.43 )( 386 , 52.57 )( 387 , 52.72 )( 388 , 52.24 )( 389 , 52.48 )( 390 , 52.02 )( 391 , 52.57 )( 392 , 52.63 )( 393 , 52.42 )( 394 , 50.7 )( 395 , 51.2 )( 396 , 50.67 )( 397 , 51.16 )( 398 , 51.4 )( 399 , 51.63 )
};\addlegendentry{$P_i=0.05$}

\addplot[color= blue,mark=diamond, mark size=1pt, thick, smooth, each nth point=5] coordinates 
{
( 0 , -0.94 )( 1 , -0.94 )( 2 , -0.94 )( 3 , -0.94 )( 4 , 0.33 )( 5 , 2.4 )( 6 , 4.34 )( 7 , 8.27 )( 8 , 11.79 )( 9 , 16.36 )( 10 , 16.38 )( 11 , 19.94 )( 12 , 21.73 )( 13 , 21.65 )( 14 , 22.99 )( 15 , 23.88 )( 16 , 22.58 )( 17 , 24.55 )( 18 , 25.59 )( 19 , 23.9 )( 20 , 22.26 )( 21 , 23.06 )( 22 , 25.9 )( 23 , 27.8 )( 24 , 30.09 )( 25 , 31.07 )( 26 , 29.57 )( 27 , 28.54 )( 28 , 29.47 )( 29 , 28.0 )( 30 , 26.82 )( 31 , 30.84 )( 32 , 34.26 )( 33 , 34.26 )( 34 , 32.65 )( 35 , 23.98 )( 36 , 22.23 )( 37 , 26.84 )( 38 , 30.25 )( 39 , 26.98 )( 40 , 28.65 )( 41 , 28.9 )( 42 , 29.59 )( 43 , 28.49 )( 44 , 31.08 )( 45 , 31.95 )( 46 , 32.95 )( 47 , 34.73 )( 48 , 34.4 )( 49 , 35.51 )( 50 , 33.64 )( 51 , 37.26 )( 52 , 38.39 )( 53 , 36.35 )( 54 , 38.7 )( 55 , 38.08 )( 56 , 37.87 )( 57 , 38.35 )( 58 , 38.95 )( 59 , 42.27 )( 60 , 39.86 )( 61 , 37.84 )( 62 , 39.43 )( 63 , 40.68 )( 64 , 40.09 )( 65 , 40.73 )( 66 , 41.17 )( 67 , 41.72 )( 68 , 40.79 )( 69 , 40.39 )( 70 , 41.36 )( 71 , 41.84 )( 72 , 40.88 )( 73 , 39.83 )( 74 , 40.42 )( 75 , 39.9 )( 76 , 40.16 )( 77 , 40.7 )( 78 , 41.41 )( 79 , 42.42 )( 80 , 44.19 )( 81 , 43.88 )( 82 , 42.97 )( 83 , 43.97 )( 84 , 45.25 )( 85 , 44.31 )( 86 , 45.19 )( 87 , 43.59 )( 88 , 43.32 )( 89 , 41.65 )( 90 , 43.66 )( 91 , 43.11 )( 92 , 41.93 )( 93 , 38.69 )( 94 , 40.03 )( 95 , 40.06 )( 96 , 39.53 )( 97 , 39.61 )( 98 , 40.82 )( 99 , 41.67 )( 100 , 42.39 )( 101 , 42.87 )( 102 , 44.33 )( 103 , 44.19 )( 104 , 43.02 )( 105 , 43.5 )( 106 , 42.3 )( 107 , 43.59 )( 108 , 44.69 )( 109 , 45.16 )( 110 , 44.41 )( 111 , 47.33 )( 112 , 46.86 )( 113 , 46.94 )( 114 , 46.0 )( 115 , 47.01 )( 116 , 48.26 )( 117 , 46.89 )( 118 , 47.81 )( 119 , 48.2 )( 120 , 47.88 )( 121 , 47.38 )( 122 , 50.03 )( 123 , 50.14 )( 124 , 50.76 )( 125 , 49.53 )( 126 , 50.97 )( 127 , 51.06 )( 128 , 50.82 )( 129 , 53.24 )( 130 , 53.36 )( 131 , 52.43 )( 132 , 52.64 )( 133 , 54.27 )( 134 , 54.91 )( 135 , 53.88 )( 136 , 53.25 )( 137 , 53.15 )( 138 , 53.24 )( 139 , 52.31 )( 140 , 54.11 )( 141 , 53.73 )( 142 , 53.46 )( 143 , 54.24 )( 144 , 53.86 )( 145 , 53.85 )( 146 , 54.57 )( 147 , 54.4 )( 148 , 53.87 )( 149 , 54.82 )( 150 , 53.38 )( 151 , 52.61 )( 152 , 53.28 )( 153 , 51.44 )( 154 , 51.81 )( 155 , 52.24 )( 156 , 51.59 )( 157 , 52.29 )( 158 , 53.56 )( 159 , 53.21 )( 160 , 52.87 )( 161 , 53.84 )( 162 , 52.77 )( 163 , 54.15 )( 164 , 53.99 )( 165 , 50.21 )( 166 , 50.63 )( 167 , 50.16 )( 168 , 49.4 )( 169 , 50.44 )( 170 , 50.53 )( 171 , 50.46 )( 172 , 49.48 )( 173 , 50.55 )( 174 , 50.42 )( 175 , 50.33 )( 176 , 48.62 )( 177 , 49.37 )( 178 , 47.97 )( 179 , 48.3 )( 180 , 48.39 )( 181 , 47.72 )( 182 , 48.57 )( 183 , 48.36 )( 184 , 48.24 )( 185 , 47.34 )( 186 , 49.04 )( 187 , 47.21 )( 188 , 47.74 )( 189 , 47.58 )( 190 , 45.19 )( 191 , 46.45 )( 192 , 46.0 )( 193 , 46.3 )( 194 , 48.87 )( 195 , 48.54 )( 196 , 49.46 )( 197 , 48.32 )( 198 , 49.38 )( 199 , 48.3 )( 200 , 48.16 )( 201 , 47.42 )( 202 , 48.21 )( 203 , 47.78 )( 204 , 47.87 )( 205 , 48.69 )( 206 , 48.82 )( 207 , 48.96 )( 208 , 48.06 )( 209 , 47.98 )( 210 , 47.84 )( 211 , 47.69 )( 212 , 47.82 )( 213 , 48.22 )( 214 , 48.45 )( 215 , 47.94 )( 216 , 48.29 )( 217 , 47.56 )( 218 , 48.25 )( 219 , 48.08 )( 220 , 48.45 )( 221 , 48.32 )( 222 , 48.18 )( 223 , 47.88 )( 224 , 47.25 )( 225 , 47.25 )( 226 , 47.75 )( 227 , 47.79 )( 228 , 47.95 )( 229 , 48.48 )( 230 , 47.86 )( 231 , 48.92 )( 232 , 48.64 )( 233 , 48.06 )( 234 , 48.3 )( 235 , 48.75 )( 236 , 48.27 )( 237 , 48.47 )( 238 , 48.62 )( 239 , 48.0 )( 240 , 48.85 )( 241 , 48.34 )( 242 , 49.14 )( 243 , 49.52 )( 244 , 49.35 )( 245 , 49.71 )( 246 , 49.58 )( 247 , 49.59 )( 248 , 48.61 )( 249 , 50.01 )( 250 , 49.52 )( 251 , 49.9 )( 252 , 49.37 )( 253 , 49.61 )( 254 , 49.51 )( 255 , 50.34 )( 256 , 50.29 )( 257 , 50.3 )( 258 , 50.84 )( 259 , 51.25 )( 260 , 50.51 )( 261 , 51.22 )( 262 , 51.04 )( 263 , 51.87 )( 264 , 52.36 )( 265 , 52.0 )( 266 , 51.47 )( 267 , 51.75 )( 268 , 51.31 )( 269 , 51.31 )( 270 , 51.26 )( 271 , 50.91 )( 272 , 50.75 )( 273 , 50.19 )( 274 , 50.65 )( 275 , 50.56 )( 276 , 50.4 )( 277 , 50.45 )( 278 , 49.81 )( 279 , 50.14 )( 280 , 50.52 )( 281 , 50.69 )( 282 , 49.76 )( 283 , 50.12 )( 284 , 50.33 )( 285 , 49.57 )( 286 , 50.39 )( 287 , 49.52 )( 288 , 50.1 )( 289 , 49.92 )( 290 , 49.75 )( 291 , 49.76 )( 292 , 49.85 )( 293 , 49.88 )( 294 , 49.46 )( 295 , 49.45 )( 296 , 49.14 )( 297 , 49.16 )( 298 , 49.06 )( 299 , 49.22 )( 300 , 49.1 )( 301 , 49.42 )( 302 , 48.25 )( 303 , 48.89 )( 304 , 48.93 )( 305 , 48.23 )( 306 , 48.63 )( 307 , 48.32 )( 308 , 48.73 )( 309 , 48.36 )( 310 , 49.13 )( 311 , 49.21 )( 312 , 49.06 )( 313 , 49.85 )( 314 , 49.63 )( 315 , 49.87 )( 316 , 50.07 )( 317 , 49.61 )( 318 , 50.2 )( 319 , 49.96 )( 320 , 50.49 )( 321 , 50.09 )( 322 , 50.53 )( 323 , 50.48 )( 324 , 50.32 )( 325 , 49.99 )( 326 , 50.09 )( 327 , 50.53 )( 328 , 49.9 )( 329 , 50.51 )( 330 , 50.36 )( 331 , 49.87 )( 332 , 50.04 )( 333 , 50.62 )( 334 , 49.91 )( 335 , 50.49 )( 336 , 50.09 )( 337 , 49.91 )( 338 , 50.3 )( 339 , 50.13 )( 340 , 49.47 )( 341 , 49.72 )( 342 , 49.13 )( 343 , 49.32 )( 344 , 49.09 )( 345 , 49.02 )( 346 , 49.27 )( 347 , 49.14 )( 348 , 49.56 )( 349 , 49.26 )( 350 , 49.13 )( 351 , 48.81 )( 352 , 49.32 )( 353 , 49.35 )( 354 , 49.12 )( 355 , 49.29 )( 356 , 49.34 )( 357 , 48.96 )( 358 , 49.63 )( 359 , 49.23 )( 360 , 49.42 )( 361 , 49.41 )( 362 , 49.69 )( 363 , 49.64 )( 364 , 50.29 )( 365 , 50.4 )( 366 , 50.35 )( 367 , 50.36 )( 368 , 50.19 )( 369 , 49.99 )( 370 , 50.33 )( 371 , 50.28 )( 372 , 49.96 )( 373 , 50.29 )( 374 , 49.95 )( 375 , 50.29 )( 376 , 50.36 )( 377 , 50.42 )( 378 , 50.15 )( 379 , 50.7 )( 380 , 50.46 )( 381 , 50.64 )( 382 , 50.6 )( 383 , 50.42 )( 384 , 50.66 )( 385 , 50.67 )( 386 , 50.76 )( 387 , 50.8 )( 388 , 51.19 )( 389 , 49.43 )( 390 , 50.65 )( 391 , 50.58 )( 392 , 50.31 )( 393 , 50.72 )( 394 , 50.36 )( 395 , 50.33 )( 396 , 50.04 )( 397 , 50.05 )( 398 , 49.8 )( 399 , 49.99 )
};
\addlegendentry{$P_i=0.1$}


\addplot[color=red, mark=triangle, mark size=1pt, thick, smooth, each nth point=5] coordinates {
( 0 , -2.31 )( 1 , -1.74 )( 2 , -2.45 )( 3 , -1.88 )( 4 , -0.07 )( 5 , 1.13 )( 6 , 3.98 )( 7 , 8.53 )( 8 , 9.47 )( 9 , 12.12 )( 10 , 14.22 )( 11 , 15.49 )( 12 , 18.11 )( 13 , 19.03 )( 14 , 22.74 )( 15 , 23.83 )( 16 , 23.89 )( 17 , 24.59 )( 18 , 24.46 )( 19 , 23.57 )( 20 , 25.41 )( 21 , 22.32 )( 22 , 23.55 )( 23 , 24.12 )( 24 , 23.86 )( 25 , 21.19 )( 26 , 22.54 )( 27 , 23.26 )( 28 , 23.68 )( 29 , 22.16 )( 30 , 21.98 )( 31 , 22.24 )( 32 , 21.38 )( 33 , 21.94 )( 34 , 21.73 )( 35 , 19.43 )( 36 , 19.94 )( 37 , 20.3 )( 38 , 17.73 )( 39 , 17.99 )( 40 , 17.51 )( 41 , 18.0 )( 42 , 19.35 )( 43 , 18.95 )( 44 , 19.2 )( 45 , 19.43 )( 46 , 19.56 )( 47 , 20.82 )( 48 , 20.61 )( 49 , 21.58 )( 50 , 20.96 )( 51 , 20.97 )( 52 , 21.09 )( 53 , 20.95 )( 54 , 20.88 )( 55 , 20.99 )( 56 , 21.3 )( 57 , 21.22 )( 58 , 21.84 )( 59 , 20.02 )( 60 , 20.17 )( 61 , 20.52 )( 62 , 22.6 )( 63 , 22.09 )( 64 , 23.83 )( 65 , 22.75 )( 66 , 23.37 )( 67 , 22.21 )( 68 , 22.7 )( 69 , 23.45 )( 70 , 23.19 )( 71 , 22.97 )( 72 , 22.03 )( 73 , 21.2 )( 74 , 20.6 )( 75 , 21.93 )( 76 , 22.75 )( 77 , 22.53 )( 78 , 22.22 )( 79 , 24.55 )( 80 , 23.17 )( 81 , 23.78 )( 82 , 26.07 )( 83 , 25.43 )( 84 , 23.39 )( 85 , 26.06 )( 86 , 24.81 )( 87 , 26.1 )( 88 , 26.64 )( 89 , 25.39 )( 90 , 25.55 )( 91 , 26.02 )( 92 , 26.01 )( 93 , 25.66 )( 94 , 25.6 )( 95 , 24.42 )( 96 , 24.85 )( 97 , 25.6 )( 98 , 27.25 )( 99 , 25.23 )( 100 , 24.92 )( 101 , 24.69 )( 102 , 26.8 )( 103 , 26.51 )( 104 , 26.67 )( 105 , 30.09 )( 106 , 29.78 )( 107 , 27.77 )( 108 , 26.57 )( 109 , 27.26 )( 110 , 28.83 )( 111 , 28.71 )( 112 , 28.55 )( 113 , 25.88 )( 114 , 27.55 )( 115 , 27.4 )( 116 , 29.12 )( 117 , 29.76 )( 118 , 29.01 )( 119 , 28.56 )( 120 , 26.97 )( 121 , 28.55 )( 122 , 28.54 )( 123 , 28.17 )( 124 , 27.68 )( 125 , 26.84 )( 126 , 27.88 )( 127 , 27.38 )( 128 , 26.65 )( 129 , 27.33 )( 130 , 27.21 )( 131 , 28.21 )( 132 , 28.07 )( 133 , 27.5 )( 134 , 28.19 )( 135 , 28.52 )( 136 , 28.62 )( 137 , 29.03 )( 138 , 27.57 )( 139 , 29.36 )( 140 , 29.56 )( 141 , 28.06 )( 142 , 29.22 )( 143 , 26.81 )( 144 , 28.65 )( 145 , 27.33 )( 146 , 28.86 )( 147 , 28.8 )( 148 , 29.15 )( 149 , 27.22 )( 150 , 26.68 )( 151 , 28.03 )( 152 , 27.82 )( 153 , 26.74 )( 154 , 27.89 )( 155 , 27.71 )( 156 , 28.57 )( 157 , 28.59 )( 158 , 27.38 )( 159 , 27.5 )( 160 , 26.7 )( 161 , 26.33 )( 162 , 25.73 )( 163 , 25.94 )( 164 , 26.38 )( 165 , 25.2 )( 166 , 24.62 )( 167 , 23.76 )( 168 , 25.14 )( 169 , 25.26 )( 170 , 24.79 )( 171 , 25.14 )( 172 , 24.98 )( 173 , 25.47 )( 174 , 25.38 )( 175 , 24.98 )( 176 , 24.74 )( 177 , 25.04 )( 178 , 25.18 )( 179 , 25.41 )( 180 , 23.69 )( 181 , 23.28 )( 182 , 23.87 )( 183 , 23.4 )( 184 , 23.1 )( 185 , 22.94 )( 186 , 22.46 )( 187 , 22.83 )( 188 , 22.7 )( 189 , 22.74 )( 190 , 23.38 )( 191 , 23.02 )( 192 , 23.55 )( 193 , 23.04 )( 194 , 22.35 )( 195 , 22.62 )( 196 , 22.38 )( 197 , 23.25 )( 198 , 23.28 )( 199 , 23.61 )( 200 , 23.06 )( 201 , 23.94 )( 202 , 23.61 )( 203 , 24.13 )( 204 , 24.11 )( 205 , 24.03 )( 206 , 24.08 )( 207 , 24.35 )( 208 , 24.17 )( 209 , 24.67 )( 210 , 24.48 )( 211 , 24.37 )( 212 , 24.49 )( 213 , 24.74 )( 214 , 25.09 )( 215 , 25.64 )( 216 , 25.7 )( 217 , 25.29 )( 218 , 25.13 )( 219 , 26.0 )( 220 , 25.8 )( 221 , 25.7 )( 222 , 25.01 )( 223 , 24.81 )( 224 , 25.07 )( 225 , 25.04 )( 226 , 24.56 )( 227 , 24.96 )( 228 , 25.09 )( 229 , 24.78 )( 230 , 25.24 )( 231 , 25.44 )( 232 , 25.13 )( 233 , 25.41 )( 234 , 25.77 )( 235 , 25.52 )( 236 , 25.86 )( 237 , 25.65 )( 238 , 25.8 )( 239 , 25.46 )( 240 , 25.37 )( 241 , 25.73 )( 242 , 25.66 )( 243 , 25.08 )( 244 , 25.47 )( 245 , 24.65 )( 246 , 25.17 )( 247 , 24.81 )( 248 , 25.26 )( 249 , 25.26 )( 250 , 24.47 )( 251 , 24.46 )( 252 , 24.37 )( 253 , 24.48 )( 254 , 24.62 )( 255 , 24.56 )( 256 , 24.85 )( 257 , 24.48 )( 258 , 24.39 )( 259 , 24.86 )( 260 , 25.19 )( 261 , 24.71 )( 262 , 25.0 )( 263 , 24.83 )( 264 , 25.2 )( 265 , 24.54 )( 266 , 25.18 )( 267 , 25.06 )( 268 , 25.03 )( 269 , 24.84 )( 270 , 24.94 )( 271 , 24.51 )( 272 , 24.84 )( 273 , 24.8 )( 274 , 24.55 )( 275 , 25.09 )( 276 , 25.27 )( 277 , 25.44 )( 278 , 24.8 )( 279 , 24.53 )( 280 , 24.55 )( 281 , 24.34 )( 282 , 24.43 )( 283 , 24.43 )( 284 , 24.36 )( 285 , 24.16 )( 286 , 24.22 )( 287 , 24.39 )( 288 , 24.77 )( 289 , 24.68 )( 290 , 24.38 )( 291 , 24.43 )( 292 , 24.32 )( 293 , 24.61 )( 294 , 24.28 )( 295 , 24.41 )( 296 , 24.57 )( 297 , 24.33 )( 298 , 24.13 )( 299 , 24.47 )( 300 , 23.81 )( 301 , 24.27 )( 302 , 24.12 )( 303 , 24.27 )( 304 , 24.26 )( 305 , 23.9 )( 306 , 24.12 )( 307 , 24.43 )( 308 , 24.36 )( 309 , 24.84 )( 310 , 24.87 )( 311 , 25.11 )( 312 , 25.22 )( 313 , 25.28 )( 314 , 24.99 )( 315 , 25.25 )( 316 , 25.17 )( 317 , 25.43 )( 318 , 25.37 )( 319 , 25.34 )( 320 , 25.31 )( 321 , 24.97 )( 322 , 25.35 )( 323 , 25.17 )( 324 , 25.41 )( 325 , 25.49 )( 326 , 25.19 )( 327 , 25.57 )( 328 , 25.27 )( 329 , 25.95 )( 330 , 26.09 )( 331 , 25.9 )( 332 , 25.96 )( 333 , 26.25 )( 334 , 26.21 )( 335 , 26.19 )( 336 , 26.23 )( 337 , 26.11 )( 338 , 26.25 )( 339 , 26.13 )( 340 , 26.16 )( 341 , 25.81 )( 342 , 25.69 )( 343 , 25.52 )( 344 , 25.48 )( 345 , 25.61 )( 346 , 25.76 )( 347 , 25.82 )( 348 , 25.76 )( 349 , 25.72 )( 350 , 25.74 )( 351 , 25.47 )( 352 , 25.0 )( 353 , 25.49 )( 354 , 25.57 )( 355 , 25.53 )( 356 , 25.45 )( 357 , 25.55 )( 358 , 25.69 )( 359 , 25.82 )( 360 , 25.71 )( 361 , 25.84 )( 362 , 25.68 )( 363 , 25.89 )( 364 , 25.68 )( 365 , 25.45 )( 366 , 25.52 )( 367 , 25.29 )( 368 , 25.24 )( 369 , 25.29 )( 370 , 25.47 )( 371 , 25.45 )( 372 , 25.5 )( 373 , 25.62 )( 374 , 25.59 )( 375 , 25.78 )( 376 , 26.14 )( 377 , 25.95 )( 378 , 26.34 )( 379 , 25.89 )( 380 , 26.0 )( 381 , 26.13 )( 382 , 26.06 )( 383 , 25.93 )( 384 , 25.96 )( 385 , 25.86 )( 386 , 26.01 )( 387 , 26.03 )( 388 , 26.16 )( 389 , 26.02 )( 390 , 25.99 )( 391 , 25.82 )( 392 , 26.01 )( 393 , 25.98 )( 394 , 26.03 )( 395 , 25.84 )( 396 , 26.07 )( 397 , 26.15 )( 398 , 26.21 )( 399 , 26.04 )
};
\addlegendentry{$P_i=0.2$}

% \addplot[color=purple, mark size=3pt] coordinates {

% };\addlegendentry{$P_f=0.4$}
\end{axis}
\end{tikzpicture}

==> figures/clusacc_mulsens.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, connect spies}]
\begin{axis}[legend style={at={(0.5,1.4)},anchor=north},legend columns=3,width=\columnwidth,height=0.7\columnwidth,grid=both,ylabel=ARI (\%),xlabel=Number of queries,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0,xmax=400,ymax=100, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,]
\addplot[color= blue, mark=triangle, mark size=1pt, smooth, each nth point=5] coordinates 
{
( 0 , 1.81 )
( 1 , 1.81 )
( 2 , 1.81 )
( 3 , 2.44 )
( 4 , 3.8 )
( 5 , 3.8 )
( 6 , 7.67 )
( 7 , 9.61 )
( 8 , 12.66 )
( 9 , 14.25 )
( 10 , 16.27 )
( 11 , 17.41 )
( 12 , 17.66 )
( 13 , 19.87 )
( 14 , 20.1 )
( 15 , 19.91 )
( 16 , 20.58 )
( 17 , 21.36 )
( 18 , 22.22 )
( 19 , 23.32 )
( 20 , 23.07 )
( 21 , 28.06 )
( 22 , 28.51 )
( 23 , 34.05 )
( 24 , 34.52 )
( 25 , 39.35 )
( 26 , 40.19 )
( 27 , 40.49 )
( 28 , 43.37 )
( 29 , 42.45 )
( 30 , 42.15 )
( 31 , 43.68 )
( 32 , 43.98 )
( 33 , 43.38 )
( 34 , 44.87 )
( 35 , 46.3 )
( 36 , 45.88 )
( 37 , 46.01 )
( 38 , 47.2 )
( 39 , 47.39 )
( 40 , 49.5 )
( 41 , 50.06 )
( 42 , 47.66 )
( 43 , 48.7 )
( 44 , 50.87 )
( 45 , 58.73 )
( 46 , 58.95 )
( 47 , 62.03 )
( 48 , 55.82 )
( 49 , 54.59 )
( 50 , 62.68 )
( 51 , 63.66 )
( 52 , 61.04 )
( 53 , 61.27 )
( 54 , 62.92 )
( 55 , 61.52 )
( 56 , 59.66 )
( 57 , 62.42 )
( 58 , 64.65 )
( 59 , 62.89 )
( 60 , 63.84 )
( 61 , 64.78 )
( 62 , 63.19 )
( 63 , 62.43 )
( 64 , 64.52 )
( 65 , 62.1 )
( 66 , 63.99 )
( 67 , 63.59 )
( 68 , 65.06 )
( 69 , 64.21 )
( 70 , 65.14 )
( 71 , 64.26 )
( 72 , 65.3 )
( 73 , 72.04 )
( 74 , 72.16 )
( 75 , 73.06 )
( 76 , 71.98 )
( 77 , 73.43 )
( 78 , 73.21 )
( 79 , 73.44 )
( 80 , 72.58 )
( 81 , 74.05 )
( 82 , 74.98 )
( 83 , 74.67 )
( 84 , 74.96 )
( 85 , 73.53 )
( 86 , 74.35 )
( 87 , 73.91 )
( 88 , 72.84 )
( 89 , 75.3 )
( 90 , 74.94 )
( 91 , 72.78 )
( 92 , 73.25 )
( 93 , 73.96 )
( 94 , 74.31 )
( 95 , 74.36 )
( 96 , 74.9 )
( 97 , 75.04 )
( 98 , 75.4 )
( 99 , 75.25 )
( 100 , 75.52 )
( 101 , 74.92 )
( 102 , 75.91 )
( 103 , 74.55 )
( 104 , 72.6 )
( 105 , 72.28 )
( 106 , 75.5 )
( 107 , 74.55 )
( 108 , 73.34 )
( 109 , 74.09 )
( 110 , 76.07 )
( 111 , 74.96 )
( 112 , 75.12 )
( 113 , 74.99 )
( 114 , 75.6 )
( 115 , 76.12 )
( 116 , 72.4 )
( 117 , 74.39 )
( 118 , 72.58 )
( 119 , 75.69 )
( 120 , 75.73 )
( 121 , 73.6 )
( 122 , 73.03 )
( 123 , 75.2 )
( 124 , 74.5 )
( 125 , 75.27 )
( 126 , 74.72 )
( 127 , 74.28 )
( 128 , 74.95 )
( 129 , 74.48 )
( 130 , 74.23 )
( 131 , 74.99 )
( 132 , 75.62 )
( 133 , 74.2 )
( 134 , 74.22 )
( 135 , 74.94 )
( 136 , 75.94 )
( 137 , 74.36 )
( 138 , 76.16 )
( 139 , 73.76 )
( 140 , 75.09 )
( 141 , 73.44 )
( 142 , 75.51 )
( 143 , 74.45 )
( 144 , 74.58 )
( 145 , 74.15 )
( 146 , 76.03 )
( 147 , 74.69 )
( 148 , 74.97 )
( 149 , 73.21 )
( 150 , 74.39 )
( 151 , 74.33 )
( 152 , 74.42 )
( 153 , 75.07 )
( 154 , 75.23 )
( 155 , 75.05 )
( 156 , 75.2 )
( 157 , 74.59 )
( 158 , 74.86 )
( 159 , 74.76 )
( 160 , 75.09 )
( 161 , 75.96 )
( 162 , 75.79 )
( 163 , 74.94 )
( 164 , 75.14 )
( 165 , 75.57 )
( 166 , 74.76 )
( 167 , 74.94 )
( 168 , 75.63 )
( 169 , 74.89 )
( 170 , 75.4 )
( 171 , 74.62 )
( 172 , 75.73 )
( 173 , 76.08 )
( 174 , 76.03 )
( 175 , 75.78 )
( 176 , 75.39 )
( 177 , 75.48 )
( 178 , 74.18 )
( 179 , 76.19 )
( 180 , 74.66 )
( 181 , 76.16 )
( 182 , 75.71 )
( 183 , 75.64 )
( 184 , 76.11 )
( 185 , 76.13 )
( 186 , 76.32 )
( 187 , 76.15 )
( 188 , 76.47 )
( 189 , 76.02 )
( 190 , 75.67 )
( 191 , 76.13 )
( 192 , 76.12 )
( 193 , 76.11 )
( 194 , 76.08 )
( 195 , 76.22 )
( 196 , 76.23 )
( 197 , 76.42 )
( 198 , 76.33 )
( 199 , 76.54 )
( 200 , 75.68 )
( 201 , 75.5 )
( 202 , 76.45 )
( 203 , 75.62 )
( 204 , 76.1 )
( 205 , 75.9 )
( 206 , 75.73 )
( 207 , 75.95 )
( 208 , 76.02 )
( 209 , 75.64 )
( 210 , 75.76 )
( 211 , 76.06 )
( 212 , 75.76 )
( 213 , 76.42 )
( 214 , 76.44 )
( 215 , 75.61 )
( 216 , 76.33 )
( 217 , 75.97 )
( 218 , 75.95 )
( 219 , 76.18 )
( 220 , 75.6 )
( 221 , 76.09 )
( 222 , 76.09 )
( 223 , 75.73 )
( 224 , 76.11 )
( 225 , 75.86 )
( 226 , 76.17 )
( 227 , 76.0 )
( 228 , 75.95 )
( 229 , 76.19 )
( 230 , 76.38 )
( 231 , 75.96 )
( 232 , 76.15 )
( 233 , 75.54 )
( 234 , 75.98 )
( 235 , 75.97 )
( 236 , 75.76 )
( 237 , 76.14 )
( 238 , 76.15 )
( 239 , 75.88 )
( 240 , 76.16 )
( 241 , 76.35 )
( 242 , 76.18 )
( 243 , 76.57 )
( 244 , 76.62 )
( 245 , 76.28 )
( 246 , 76.54 )
( 247 , 76.51 )
( 248 , 76.74 )
( 249 , 76.66 )
( 250 , 76.54 )
( 251 , 75.91 )
( 252 , 76.61 )
( 253 , 76.13 )
( 254 , 76.2 )
( 255 , 76.28 )
( 256 , 76.19 )
( 257 , 76.5 )
( 258 , 76.02 )
( 259 , 76.66 )
( 260 , 75.86 )
( 261 , 76.5 )
( 262 , 76.29 )
( 263 , 76.41 )
( 264 , 76.35 )
( 265 , 76.45 )
( 266 , 76.47 )
( 267 , 76.45 )
( 268 , 76.42 )
( 269 , 76.68 )
( 270 , 76.62 )
( 271 , 76.64 )
( 272 , 76.44 )
( 273 , 76.8 )
( 274 , 76.59 )
( 275 , 76.74 )
( 276 , 76.69 )
( 277 , 76.76 )
( 278 , 76.84 )
( 279 , 76.88 )
( 280 , 76.83 )
( 281 , 76.72 )
( 282 , 76.59 )
( 283 , 76.55 )
( 284 , 76.53 )
( 285 , 76.37 )
( 286 , 76.67 )
( 287 , 76.3 )
( 288 , 76.75 )
( 289 , 76.56 )
( 290 , 76.65 )
( 291 , 76.62 )
( 292 , 76.74 )
( 293 , 76.77 )
( 294 , 76.41 )
( 295 , 76.64 )
( 296 , 76.44 )
( 297 , 76.72 )
( 298 , 76.77 )
( 299 , 76.38 )
( 300 , 76.72 )
( 301 , 76.51 )
( 302 , 76.45 )
( 303 , 76.5 )
( 304 , 76.68 )
( 305 , 76.64 )
( 306 , 76.76 )
( 307 , 76.58 )
( 308 , 76.62 )
( 309 , 76.45 )
( 310 , 76.6 )
( 311 , 76.53 )
( 312 , 76.53 )
( 313 , 76.35 )
( 314 , 76.43 )
( 315 , 76.42 )
( 316 , 76.51 )
( 317 , 76.23 )
( 318 , 76.52 )
( 319 , 76.31 )
( 320 , 76.43 )
( 321 , 76.36 )
( 322 , 76.47 )
( 323 , 76.44 )
( 324 , 76.42 )
( 325 , 76.18 )
( 326 , 76.18 )
( 327 , 76.28 )
( 328 , 76.26 )
( 329 , 76.25 )
( 330 , 76.26 )
( 331 , 75.99 )
( 332 , 76.23 )
( 333 , 76.18 )
( 334 , 76.33 )
( 335 , 76.18 )
( 336 , 75.97 )
( 337 , 76.24 )
( 338 , 76.25 )
( 339 , 76.24 )
( 340 , 76.34 )
( 341 , 76.23 )
( 342 , 76.33 )
( 343 , 76.24 )
( 344 , 76.18 )
( 345 , 76.13 )
( 346 , 76.19 )
( 347 , 76.25 )
( 348 , 76.22 )
( 349 , 76.19 )
( 350 , 76.17 )
( 351 , 76.13 )
( 352 , 76.25 )
( 353 , 76.02 )
( 354 , 76.09 )
( 355 , 76.2 )
( 356 , 76.06 )
( 357 , 76.13 )
( 358 , 75.97 )
( 359 , 76.17 )
( 360 , 76.17 )
( 361 , 76.08 )
( 362 , 76.09 )
( 363 , 76.04 )
( 364 , 76.14 )
( 365 , 76.05 )
( 366 , 76.11 )
( 367 , 76.16 )
( 368 , 76.1 )
( 369 , 76.06 )
( 370 , 76.06 )
( 371 , 75.97 )
( 372 , 76.01 )
( 373 , 75.91 )
( 374 , 76.02 )
( 375 , 76.01 )
( 376 , 76.0 )
( 377 , 75.94 )
( 378 , 76.01 )
( 379 , 75.75 )
( 380 , 75.89 )
( 381 , 75.76 )
( 382 , 75.95 )
( 383 , 75.95 )
( 384 , 75.83 )
( 385 , 75.82 )
( 386 , 75.68 )
( 387 , 75.69 )
( 388 , 75.85 )
( 389 , 75.64 )
( 390 , 75.85 )
( 391 , 75.88 )
( 392 , 75.79 )
( 393 , 75.84 )
( 394 , 75.7 )
( 395 , 75.86 )
( 396 , 75.73 )
( 397 , 75.76 )
( 398 , 75.76 )
( 399 , 75.86 )
};
\addlegendentry{1-sensor}
\addplot[color=violet,mark=o, mark size=1pt, smooth, each nth point=5] coordinates {
( 0 , -1.43 )( 1 , -1.43 )( 2 , -1.43 )( 3 , -1.43 )( 4 , -0.16 )( 5 , 2.55 )( 6 , 9.67 )( 7 , 14.14 )( 8 , 16.03 )( 9 , 16.76 )( 10 , 19.68 )( 11 , 23.2 )( 12 , 28.07 )( 13 , 30.28 )( 14 , 30.48 )( 15 , 31.85 )( 16 , 32.93 )( 17 , 34.61 )( 18 , 35.36 )( 19 , 35.65 )( 20 , 36.71 )( 21 , 36.34 )( 22 , 37.99 )( 23 , 37.77 )( 24 , 40.76 )( 25 , 41.06 )( 26 , 40.74 )( 27 , 41.82 )( 28 , 39.99 )( 29 , 40.93 )( 30 , 41.57 )( 31 , 41.23 )( 32 , 47.52 )( 33 , 50.05 )( 34 , 51.7 )( 35 , 47.39 )( 36 , 50.09 )( 37 , 52.41 )( 38 , 53.96 )( 39 , 53.91 )( 40 , 53.52 )( 41 , 52.23 )( 42 , 53.35 )( 43 , 53.42 )( 44 , 55.15 )( 45 , 55.83 )( 46 , 61.99 )( 47 , 59.85 )( 48 , 63.18 )( 49 , 60.41 )( 50 , 63.26 )( 51 , 63.61 )( 52 , 63.62 )( 53 , 62.56 )( 54 , 63.03 )( 55 , 65.2 )( 56 , 63.13 )( 57 , 70.23 )( 58 , 67.29 )( 59 , 67.05 )( 60 , 65.9 )( 61 , 68.57 )( 62 , 70.14 )( 63 , 71.82 )( 64 , 68.53 )( 65 , 69.78 )( 66 , 73.04 )( 67 , 72.03 )( 68 , 72.52 )( 69 , 73.22 )( 70 , 71.28 )( 71 , 68.88 )( 72 , 74.03 )( 73 , 72.3 )( 74 , 71.92 )( 75 , 72.77 )( 76 , 73.6 )( 77 , 72.15 )( 78 , 72.67 )( 79 , 74.13 )( 80 , 72.3 )( 81 , 72.48 )( 82 , 74.74 )( 83 , 73.64 )( 84 , 73.35 )( 85 , 74.95 )( 86 , 74.64 )( 87 , 73.33 )( 88 , 74.43 )( 89 , 75.03 )( 90 , 70.77 )( 91 , 73.85 )( 92 , 71.71 )( 93 , 72.24 )( 94 , 73.78 )( 95 , 72.92 )( 96 , 74.4 )( 97 , 71.78 )( 98 , 74.28 )( 99 , 74.74 )( 100 , 73.41 )( 101 , 73.98 )( 102 , 75.56 )( 103 , 73.2 )( 104 , 73.43 )( 105 , 74.3 )( 106 , 74.67 )( 107 , 75.3 )( 108 , 72.03 )( 109 , 74.96 )( 110 , 73.53 )( 111 , 74.27 )( 112 , 73.73 )( 113 , 74.93 )( 114 , 73.96 )( 115 , 75.71 )( 116 , 73.21 )( 117 , 75.33 )( 118 , 72.92 )( 119 , 73.68 )( 120 , 74.31 )( 121 , 73.38 )( 122 , 75.4 )( 123 , 74.9 )( 124 , 74.9 )( 125 , 75.95 )( 126 , 75.02 )( 127 , 74.43 )( 128 , 74.28 )( 129 , 74.08 )( 130 , 74.49 )( 131 , 73.58 )( 132 , 74.4 )( 133 , 74.22 )( 134 , 75.23 )( 135 , 75.07 )( 136 , 74.7 )( 137 , 75.23 )( 138 , 75.87 )( 139 , 72.49 )( 140 , 74.68 )( 141 , 74.12 )( 142 , 74.99 )( 143 , 75.67 )( 144 , 74.37 )( 145 , 75.79 )( 146 , 75.44 )( 147 , 75.09 )( 148 , 73.94 )( 149 , 75.58 )( 150 , 74.55 )( 151 , 75.87 )( 152 , 75.61 )( 153 , 76.42 )( 154 , 74.86 )( 155 , 75.04 )( 156 , 75.59 )( 157 , 75.38 )( 158 , 74.72 )( 159 , 73.97 )( 160 , 74.16 )( 161 , 75.36 )( 162 , 75.3 )( 163 , 74.79 )( 164 , 75.51 )( 165 , 75.42 )( 166 , 74.85 )( 167 , 75.14 )( 168 , 74.17 )( 169 , 75.09 )( 170 , 75.63 )( 171 , 74.39 )( 172 , 74.8 )( 173 , 76.23 )( 174 , 75.21 )( 175 , 75.15 )( 176 , 75.5 )( 177 , 76.8 )( 178 , 75.48 )( 179 , 76.94 )( 180 , 76.21 )( 181 , 77.02 )( 182 , 75.63 )( 183 , 76.46 )( 184 , 76.24 )( 185 , 76.86 )( 186 , 75.74 )( 187 , 76.39 )( 188 , 75.44 )( 189 , 76.3 )( 190 , 76.88 )( 191 , 76.14 )( 192 , 77.14 )( 193 , 75.71 )( 194 , 75.53 )( 195 , 77.23 )( 196 , 76.98 )( 197 , 76.45 )( 198 , 76.92 )( 199 , 76.4 )( 200 , 77.27 )( 201 , 76.82 )( 202 , 76.77 )( 203 , 76.3 )( 204 , 77.24 )( 205 , 76.82 )( 206 , 77.23 )( 207 , 76.38 )( 208 , 76.66 )( 209 , 77.36 )( 210 , 76.71 )( 211 , 77.21 )( 212 , 77.08 )( 213 , 77.09 )( 214 , 77.11 )( 215 , 77.25 )( 216 , 77.49 )( 217 , 77.44 )( 218 , 77.35 )( 219 , 77.68 )( 220 , 77.3 )( 221 , 77.64 )( 222 , 76.94 )( 223 , 76.99 )( 224 , 76.7 )( 225 , 77.54 )( 226 , 76.65 )( 227 , 77.34 )( 228 , 77.0 )( 229 , 77.79 )( 230 , 77.54 )( 231 , 77.57 )( 232 , 77.68 )( 233 , 77.95 )( 234 , 77.95 )( 235 , 77.73 )( 236 , 78.12 )( 237 , 78.3 )( 238 , 78.23 )( 239 , 77.8 )( 240 , 77.93 )( 241 , 77.57 )( 242 , 78.04 )( 243 , 77.28 )( 244 , 78.39 )( 245 , 78.02 )( 246 , 78.52 )( 247 , 77.83 )( 248 , 78.02 )( 249 , 78.29 )( 250 , 77.73 )( 251 , 77.93 )( 252 , 78.53 )( 253 , 77.54 )( 254 , 77.41 )( 255 , 76.94 )( 256 , 78.02 )( 257 , 77.9 )( 258 , 77.71 )( 259 , 77.94 )( 260 , 78.22 )( 261 , 78.5 )( 262 , 78.37 )( 263 , 78.16 )( 264 , 78.78 )( 265 , 78.03 )( 266 , 78.03 )( 267 , 78.63 )( 268 , 78.5 )( 269 , 78.18 )( 270 , 78.85 )( 271 , 78.13 )( 272 , 78.26 )( 273 , 78.28 )( 274 , 78.76 )( 275 , 77.94 )( 276 , 78.89 )( 277 , 78.46 )( 278 , 78.79 )( 279 , 77.83 )( 280 , 78.96 )( 281 , 77.95 )( 282 , 78.98 )( 283 , 78.5 )( 284 , 78.79 )( 285 , 78.41 )( 286 , 79.19 )( 287 , 78.42 )( 288 , 78.76 )( 289 , 77.85 )( 290 , 78.79 )( 291 , 78.13 )( 292 , 79.14 )( 293 , 77.98 )( 294 , 79.1 )( 295 , 78.77 )( 296 , 78.78 )( 297 , 78.71 )( 298 , 78.98 )( 299 , 78.52 )( 300 , 78.75 )( 301 , 78.97 )( 302 , 78.69 )( 303 , 79.02 )( 304 , 79.35 )( 305 , 78.57 )( 306 , 79.34 )( 307 , 78.39 )( 308 , 78.9 )( 309 , 79.2 )( 310 , 79.02 )( 311 , 79.31 )( 312 , 78.61 )( 313 , 78.93 )( 314 , 78.59 )( 315 , 79.24 )( 316 , 79.2 )( 317 , 79.04 )( 318 , 79.17 )( 319 , 79.16 )( 320 , 78.67 )( 321 , 79.49 )( 322 , 78.9 )( 323 , 79.48 )( 324 , 79.45 )( 325 , 79.37 )( 326 , 79.13 )( 327 , 79.09 )( 328 , 79.34 )( 329 , 79.28 )( 330 , 79.4 )( 331 , 78.68 )( 332 , 78.82 )( 333 , 78.83 )( 334 , 79.73 )( 335 , 78.94 )( 336 , 79.53 )( 337 , 78.9 )( 338 , 79.63 )( 339 , 79.23 )( 340 , 79.43 )( 341 , 79.08 )( 342 , 79.45 )( 343 , 79.51 )( 344 , 79.66 )( 345 , 79.63 )( 346 , 79.03 )( 347 , 79.79 )( 348 , 79.43 )( 349 , 80.0 )( 350 , 79.83 )( 351 , 79.33 )( 352 , 79.9 )( 353 , 79.35 )( 354 , 79.3 )( 355 , 79.41 )( 356 , 79.8 )( 357 , 79.71 )( 358 , 79.59 )( 359 , 79.43 )( 360 , 79.62 )( 361 , 79.98 )( 362 , 79.89 )( 363 , 79.9 )( 364 , 79.77 )( 365 , 79.71 )( 366 , 80.04 )( 367 , 79.23 )( 368 , 80.2 )( 369 , 79.36 )( 370 , 80.24 )( 371 , 79.76 )( 372 , 79.98 )( 373 , 79.95 )( 374 , 79.84 )( 375 , 79.63 )( 376 , 80.01 )( 377 , 79.72 )( 378 , 79.95 )( 379 , 79.67 )( 380 , 80.18 )( 381 , 79.48 )( 382 , 80.12 )( 383 , 79.64 )( 384 , 80.15 )( 385 , 79.92 )( 386 , 80.28 )( 387 , 79.82 )( 388 , 79.75 )( 389 , 79.91 )( 390 , 79.64 )( 391 , 79.89 )( 392 , 79.71 )( 393 , 79.93 )( 394 , 79.15 )( 395 , 80.19 )( 396 , 79.69 )( 397 , 79.81 )( 398 , 79.46 )( 399 , 79.95 )
};
\addlegendentry{2-sensors}

\addplot[color=red, mark=diamond, mark size=1pt, smooth, each nth point=5] coordinates {
( 0 , -0.92 )( 1 , -0.92 )( 2 , -0.92 )( 3 , -0.92 )( 4 , 0.35 )( 5 , 3.06 )( 6 , 9.06 )( 7 , 9.74 )( 8 , 9.69 )( 9 , 10.34 )( 10 , 14.54 )( 11 , 17.34 )( 12 , 17.44 )( 13 , 18.52 )( 14 , 23.36 )( 15 , 26.38 )( 16 , 23.99 )( 17 , 28.0 )( 18 , 27.88 )( 19 , 27.93 )( 20 , 30.03 )( 21 , 30.59 )( 22 , 35.94 )( 23 , 37.98 )( 24 , 46.09 )( 25 , 52.54 )( 26 , 50.59 )( 27 , 54.99 )( 28 , 53.73 )( 29 , 55.27 )( 30 , 55.9 )( 31 , 54.48 )( 32 , 57.61 )( 33 , 57.11 )( 34 , 58.75 )( 35 , 59.73 )( 36 , 59.05 )( 37 , 56.15 )( 38 , 59.22 )( 39 , 58.9 )( 40 , 61.38 )( 41 , 61.49 )( 42 , 63.17 )( 43 , 62.89 )( 44 , 62.99 )( 45 , 63.5 )( 46 , 63.42 )( 47 , 63.73 )( 48 , 64.82 )( 49 , 64.67 )( 50 , 65.26 )( 51 , 65.48 )( 52 , 65.97 )( 53 , 66.05 )( 54 , 66.25 )( 55 , 65.26 )( 56 , 66.52 )( 57 , 67.37 )( 58 , 67.19 )( 59 , 68.03 )( 60 , 68.17 )( 61 , 66.48 )( 62 , 66.94 )( 63 , 66.98 )( 64 , 66.48 )( 65 , 67.42 )( 66 , 69.14 )( 67 , 67.85 )( 68 , 67.92 )( 69 , 67.59 )( 70 , 65.87 )( 71 , 67.7 )( 72 , 66.89 )( 73 , 67.88 )( 74 , 69.55 )( 75 , 68.78 )( 76 , 67.84 )( 77 , 68.86 )( 78 , 68.74 )( 79 , 68.7 )( 80 , 68.89 )( 81 , 69.05 )( 82 , 69.12 )( 83 , 69.81 )( 84 , 70.84 )( 85 , 69.41 )( 86 , 69.99 )( 87 , 71.16 )( 88 , 71.51 )( 89 , 70.5 )( 90 , 71.23 )( 91 , 69.89 )( 92 , 71.33 )( 93 , 70.34 )( 94 , 70.75 )( 95 , 69.97 )( 96 , 70.37 )( 97 , 71.76 )( 98 , 70.4 )( 99 , 72.21 )( 100 , 71.74 )( 101 , 70.54 )( 102 , 72.27 )( 103 , 72.51 )( 104 , 70.66 )( 105 , 71.36 )( 106 , 72.23 )( 107 , 70.25 )( 108 , 69.63 )( 109 , 73.44 )( 110 , 72.58 )( 111 , 70.67 )( 112 , 73.03 )( 113 , 72.82 )( 114 , 71.69 )( 115 , 73.68 )( 116 , 72.42 )( 117 , 73.56 )( 118 , 74.2 )( 119 , 73.93 )( 120 , 74.72 )( 121 , 74.05 )( 122 , 73.88 )( 123 , 75.14 )( 124 , 73.21 )( 125 , 74.05 )( 126 , 75.38 )( 127 , 73.6 )( 128 , 74.91 )( 129 , 74.55 )( 130 , 74.17 )( 131 , 75.12 )( 132 , 75.58 )( 133 , 76.52 )( 134 , 75.2 )( 135 , 76.94 )( 136 , 74.41 )( 137 , 76.14 )( 138 , 74.97 )( 139 , 74.11 )( 140 , 76.1 )( 141 , 75.44 )( 142 , 73.43 )( 143 , 74.98 )( 144 , 76.25 )( 145 , 75.82 )( 146 , 76.01 )( 147 , 75.52 )( 148 , 73.88 )( 149 , 76.68 )( 150 , 76.97 )( 151 , 76.13 )( 152 , 76.83 )( 153 , 75.59 )( 154 , 76.43 )( 155 , 77.06 )( 156 , 77.8 )( 157 , 75.25 )( 158 , 77.13 )( 159 , 74.91 )( 160 , 77.16 )( 161 , 75.31 )( 162 , 76.98 )( 163 , 76.84 )( 164 , 76.36 )( 165 , 76.75 )( 166 , 74.3 )( 167 , 76.34 )( 168 , 77.29 )( 169 , 76.69 )( 170 , 77.51 )( 171 , 76.21 )( 172 , 77.06 )( 173 , 77.6 )( 174 , 77.22 )( 175 , 76.5 )( 176 , 76.95 )( 177 , 76.15 )( 178 , 78.06 )( 179 , 76.21 )( 180 , 76.64 )( 181 , 75.71 )( 182 , 76.85 )( 183 , 74.16 )( 184 , 77.59 )( 185 , 78.11 )( 186 , 77.53 )( 187 , 78.62 )( 188 , 76.36 )( 189 , 77.4 )( 190 , 76.49 )( 191 , 77.05 )( 192 , 77.79 )( 193 , 74.98 )( 194 , 78.46 )( 195 , 77.01 )( 196 , 77.05 )( 197 , 76.89 )( 198 , 78.04 )( 199 , 76.78 )( 200 , 77.79 )( 201 , 76.65 )( 202 , 76.56 )( 203 , 77.28 )( 204 , 76.94 )( 205 , 77.84 )( 206 , 77.93 )( 207 , 78.5 )( 208 , 78.78 )( 209 , 78.15 )( 210 , 77.98 )( 211 , 78.72 )( 212 , 78.27 )( 213 , 78.31 )( 214 , 78.73 )( 215 , 78.33 )( 216 , 79.38 )( 217 , 78.35 )( 218 , 79.38 )( 219 , 79.46 )( 220 , 78.74 )( 221 , 79.18 )( 222 , 78.81 )( 223 , 78.65 )( 224 , 79.18 )( 225 , 78.58 )( 226 , 79.28 )( 227 , 78.48 )( 228 , 79.33 )( 229 , 78.71 )( 230 , 78.47 )( 231 , 78.88 )( 232 , 79.84 )( 233 , 78.94 )( 234 , 79.1 )( 235 , 78.81 )( 236 , 79.15 )( 237 , 79.67 )( 238 , 79.37 )( 239 , 79.36 )( 240 , 79.9 )( 241 , 78.96 )( 242 , 79.39 )( 243 , 79.76 )( 244 , 79.42 )( 245 , 79.46 )( 246 , 78.94 )( 247 , 79.81 )( 248 , 80.09 )( 249 , 79.61 )( 250 , 80.05 )( 251 , 79.6 )( 252 , 79.64 )( 253 , 79.78 )( 254 , 79.5 )( 255 , 79.87 )( 256 , 79.56 )( 257 , 80.3 )( 258 , 79.79 )( 259 , 80.21 )( 260 , 79.54 )( 261 , 80.2 )( 262 , 79.7 )( 263 , 80.61 )( 264 , 80.52 )( 265 , 80.46 )( 266 , 80.44 )( 267 , 80.68 )( 268 , 80.26 )( 269 , 80.39 )( 270 , 80.28 )( 271 , 79.45 )( 272 , 80.75 )( 273 , 80.48 )( 274 , 80.77 )( 275 , 80.35 )( 276 , 80.1 )( 277 , 80.1 )( 278 , 81.09 )( 279 , 80.88 )( 280 , 80.69 )( 281 , 81.03 )( 282 , 81.01 )( 283 , 81.0 )( 284 , 81.46 )( 285 , 79.97 )( 286 , 81.47 )( 287 , 81.25 )( 288 , 81.41 )( 289 , 81.47 )( 290 , 80.6 )( 291 , 80.38 )( 292 , 81.23 )( 293 , 79.85 )( 294 , 81.5 )( 295 , 80.21 )( 296 , 81.41 )( 297 , 80.82 )( 298 , 80.86 )( 299 , 80.53 )( 300 , 80.72 )( 301 , 80.92 )( 302 , 80.4 )( 303 , 80.53 )( 304 , 81.34 )( 305 , 80.53 )( 306 , 81.66 )( 307 , 80.83 )( 308 , 81.63 )( 309 , 80.43 )( 310 , 81.1 )( 311 , 81.21 )( 312 , 80.88 )( 313 , 81.3 )( 314 , 81.2 )( 315 , 80.45 )( 316 , 81.26 )( 317 , 80.87 )( 318 , 81.49 )( 319 , 80.3 )( 320 , 81.64 )( 321 , 81.12 )( 322 , 81.3 )( 323 , 81.37 )( 324 , 80.79 )( 325 , 81.46 )( 326 , 80.74 )( 327 , 80.63 )( 328 , 81.23 )( 329 , 80.26 )( 330 , 81.87 )( 331 , 80.25 )( 332 , 81.48 )( 333 , 80.65 )( 334 , 80.99 )( 335 , 81.19 )( 336 , 81.63 )( 337 , 80.89 )( 338 , 80.97 )( 339 , 81.22 )( 340 , 80.98 )( 341 , 81.23 )( 342 , 81.29 )( 343 , 81.17 )( 344 , 81.99 )( 345 , 81.21 )( 346 , 82.1 )( 347 , 80.99 )( 348 , 81.43 )( 349 , 81.36 )( 350 , 81.09 )( 351 , 81.37 )( 352 , 81.3 )( 353 , 81.14 )( 354 , 81.83 )( 355 , 81.28 )( 356 , 81.78 )( 357 , 81.44 )( 358 , 81.15 )( 359 , 81.54 )( 360 , 81.77 )( 361 , 81.14 )( 362 , 82.47 )( 363 , 80.91 )( 364 , 82.08 )( 365 , 81.23 )( 366 , 81.85 )( 367 , 80.97 )( 368 , 81.95 )( 369 , 81.0 )( 370 , 82.15 )( 371 , 81.43 )( 372 , 82.28 )( 373 , 82.13 )( 374 , 81.7 )( 375 , 81.97 )( 376 , 81.93 )( 377 , 81.23 )( 378 , 81.9 )( 379 , 81.43 )( 380 , 82.4 )( 381 , 81.17 )( 382 , 82.35 )( 383 , 82.59 )( 384 , 82.43 )( 385 , 82.1 )( 386 , 82.54 )( 387 , 81.87 )( 388 , 82.62 )( 389 , 82.3 )( 390 , 82.49 )( 391 , 82.17 )( 392 , 82.26 )( 393 , 82.65 )( 394 , 82.07 )( 395 , 82.31 )( 396 , 82.49 )( 397 , 82.74 )( 398 , 82.66 )( 399 , 83.12 )
};\addlegendentry{3-sensors}
\addplot[color=purple, mark=square, mark size=1pt, smooth, each nth point=5] coordinates {
( 0 , -2.88 ) ( 1 , -2.88 ) ( 2 , -2.88 ) ( 3 , -2.88 ) ( 4 , -0.97 ) ( 5 , 3.09 ) ( 6 , 11.29 ) ( 7 , 11.77 ) ( 8 , 13.52 ) ( 9 , 16.58 ) ( 10 , 17.7 ) ( 11 , 23.35 ) ( 12 , 27.07 ) ( 13 , 26.88 ) ( 14 , 29.99 ) ( 15 , 36.26 ) ( 16 , 37.99 ) ( 17 , 37.99 ) ( 18 , 39.57 ) ( 19 , 39.81 ) ( 20 , 40.22 ) ( 21 , 40.92 ) ( 22 , 44.59 ) ( 23 , 44.74 ) ( 24 , 45.54 ) ( 25 , 43.88 ) ( 26 , 45.58 ) ( 27 , 43.62 ) ( 28 , 50.09 ) ( 29 , 48.18 ) ( 30 , 45.55 ) ( 31 , 51.09 ) ( 32 , 54.25 ) ( 33 , 57.08 ) ( 34 , 58.14 ) ( 35 , 58.08 ) ( 36 , 54.12 ) ( 37 , 60.75 ) ( 38 , 61.82 ) ( 39 , 59.03 ) ( 40 , 63.77 ) ( 41 , 62.64 ) ( 42 , 63.95 ) ( 43 , 68.51 ) ( 44 , 63.26 ) ( 45 , 67.21 ) ( 46 , 66.59 ) ( 47 , 69.33 ) ( 48 , 69.49 ) ( 49 , 70.15 ) ( 50 , 71.11 ) ( 51 , 69.62 ) ( 52 , 71.22 ) ( 53 , 72.27 ) ( 54 , 70.98 ) ( 55 , 69.46 ) ( 56 , 72.51 ) ( 57 , 71.43 ) ( 58 , 70.98 ) ( 59 , 72.6 ) ( 60 , 71.27 ) ( 61 , 71.5 ) ( 62 , 73.24 ) ( 63 , 71.81 ) ( 64 , 73.34 ) ( 65 , 71.5 ) ( 66 , 70.11 ) ( 67 , 71.93 ) ( 68 , 69.92 ) ( 69 , 71.14 ) ( 70 , 72.97 ) ( 71 , 72.99 ) ( 72 , 71.49 ) ( 73 , 72.52 ) ( 74 , 70.07 ) ( 75 , 72.53 ) ( 76 , 72.82 ) ( 77 , 68.89 ) ( 78 , 71.33 ) ( 79 , 70.84 ) ( 80 , 72.45 ) ( 81 , 73.85 ) ( 82 , 72.6 ) ( 83 , 74.35 ) ( 84 , 70.92 ) ( 85 , 73.37 ) ( 86 , 71.11 ) ( 87 , 73.2 ) ( 88 , 72.69 ) ( 89 , 72.29 ) ( 90 , 74.41 ) ( 91 , 73.91 ) ( 92 , 73.6 ) ( 93 , 73.46 ) ( 94 , 74.86 ) ( 95 , 73.8 ) ( 96 , 73.52 ) ( 97 , 74.97 ) ( 98 , 74.02 ) ( 99 , 75.04 ) ( 100 , 74.2 ) ( 101 , 75.28 ) ( 102 , 75.2 ) ( 103 , 74.99 ) ( 104 , 74.57 ) ( 105 , 75.68 ) ( 106 , 75.66 ) ( 107 , 74.98 ) ( 108 , 74.91 ) ( 109 , 74.55 ) ( 110 , 74.8 ) ( 111 , 75.5 ) ( 112 , 74.75 ) ( 113 , 73.48 ) ( 114 , 74.75 ) ( 115 , 76.32 ) ( 116 , 74.9 ) ( 117 , 73.71 ) ( 118 , 75.86 ) ( 119 , 76.2 ) ( 120 , 75.88 ) ( 121 , 76.22 ) ( 122 , 75.22 ) ( 123 , 75.73 ) ( 124 , 74.71 ) ( 125 , 75.85 ) ( 126 , 76.4 ) ( 127 , 75.21 ) ( 128 , 76.68 ) ( 129 , 75.42 ) ( 130 , 76.45 ) ( 131 , 74.65 ) ( 132 , 75.98 ) ( 133 , 75.55 ) ( 134 , 76.02 ) ( 135 , 75.43 ) ( 136 , 76.68 ) ( 137 , 76.33 ) ( 138 , 74.41 ) ( 139 , 75.23 ) ( 140 , 76.17 ) ( 141 , 75.2 ) ( 142 , 76.65 ) ( 143 , 76.07 ) ( 144 , 73.77 ) ( 145 , 76.67 ) ( 146 , 75.53 ) ( 147 , 76.08 ) ( 148 , 75.36 ) ( 149 , 76.21 ) ( 150 , 75.03 ) ( 151 , 76.93 ) ( 152 , 76.93 ) ( 153 , 75.97 ) ( 154 , 76.52 ) ( 155 , 77.51 ) ( 156 , 75.83 ) ( 157 , 76.04 ) ( 158 , 76.29 ) ( 159 , 76.89 ) ( 160 , 75.56 ) ( 161 , 76.89 ) ( 162 , 76.63 ) ( 163 , 75.81 ) ( 164 , 75.92 ) ( 165 , 77.02 ) ( 166 , 75.57 ) ( 167 , 76.35 ) ( 168 , 76.48 ) ( 169 , 77.24 ) ( 170 , 76.38 ) ( 171 , 75.93 ) ( 172 , 77.09 ) ( 173 , 76.92 ) ( 174 , 77.58 ) ( 175 , 76.82 ) ( 176 , 76.75 ) ( 177 , 77.52 ) ( 178 , 77.5 ) ( 179 , 78.37 ) ( 180 , 77.76 ) ( 181 , 78.13 ) ( 182 , 78.46 ) ( 183 , 77.88 ) ( 184 , 78.48 ) ( 185 , 78.57 ) ( 186 , 78.39 ) ( 187 , 77.79 ) ( 188 , 78.53 ) ( 189 , 77.27 ) ( 190 , 78.92 ) ( 191 , 78.92 ) ( 192 , 78.69 ) ( 193 , 77.91 ) ( 194 , 78.49 ) ( 195 , 78.31 ) ( 196 , 78.04 ) ( 197 , 77.51 ) ( 198 , 79.44 ) ( 199 , 77.02 ) ( 200 , 79.02 ) ( 201 , 77.9 ) ( 202 , 78.51 ) ( 203 , 78.61 ) ( 204 , 78.05 ) ( 205 , 77.44 ) ( 206 , 79.35 ) ( 207 , 75.62 ) ( 208 , 77.32 ) ( 209 , 78.16 ) ( 210 , 77.91 ) ( 211 , 78.67 ) ( 212 , 77.48 ) ( 213 , 77.35 ) ( 214 , 77.55 ) ( 215 , 78.79 ) ( 216 , 78.43 ) ( 217 , 79.37 ) ( 218 , 79.12 ) ( 219 , 79.6 ) ( 220 , 78.9 ) ( 221 , 79.08 ) ( 222 , 79.1 ) ( 223 , 79.69 ) ( 224 , 79.38 ) ( 225 , 79.66 ) ( 226 , 79.23 ) ( 227 , 78.42 ) ( 228 , 79.56 ) ( 229 , 78.91 ) ( 230 , 79.37 ) ( 231 , 79.52 ) ( 232 , 79.74 ) ( 233 , 79.96 ) ( 234 , 78.64 ) ( 235 , 80.09 ) ( 236 , 79.31 ) ( 237 , 78.96 ) ( 238 , 79.28 ) ( 239 , 79.94 ) ( 240 , 78.9 ) ( 241 , 79.62 ) ( 242 , 79.88 ) ( 243 , 79.45 ) ( 244 , 79.95 ) ( 245 , 80.0 ) ( 246 , 79.95 ) ( 247 , 79.65 ) ( 248 , 79.78 ) ( 249 , 79.63 ) ( 250 , 80.18 ) ( 251 , 79.84 ) ( 252 , 79.59 ) ( 253 , 80.34 ) ( 254 , 79.4 ) ( 255 , 79.36 ) ( 256 , 79.58 ) ( 257 , 79.22 ) ( 258 , 80.24 ) ( 259 , 79.73 ) ( 260 , 80.03 ) ( 261 , 78.97 ) ( 262 , 79.77 ) ( 263 , 80.21 ) ( 264 , 79.93 ) ( 265 , 80.46 ) ( 266 , 80.26 ) ( 267 , 79.79 ) ( 268 , 80.29 ) ( 269 , 80.25 ) ( 270 , 80.07 ) ( 271 , 79.62 ) ( 272 , 80.71 ) ( 273 , 80.36 ) ( 274 , 80.63 ) ( 275 , 80.79 ) ( 276 , 80.19 ) ( 277 , 80.24 ) ( 278 , 80.41 ) ( 279 , 80.58 ) ( 280 , 80.27 ) ( 281 , 80.79 ) ( 282 , 81.1 ) ( 283 , 80.69 ) ( 284 , 81.37 ) ( 285 , 81.06 ) ( 286 , 81.46 ) ( 287 , 80.78 ) ( 288 , 81.23 ) ( 289 , 81.19 ) ( 290 , 81.25 ) ( 291 , 81.31 ) ( 292 , 81.69 ) ( 293 , 80.8 ) ( 294 , 81.36 ) ( 295 , 81.6 ) ( 296 , 81.65 ) ( 297 , 81.87 ) ( 298 , 81.28 ) ( 299 , 81.9 ) ( 300 , 81.87 ) ( 301 , 81.9 ) ( 302 , 82.06 ) ( 303 , 81.05 ) ( 304 , 82.02 ) ( 305 , 81.33 ) ( 306 , 82.11 ) ( 307 , 82.03 ) ( 308 , 81.39 ) ( 309 , 81.47 ) ( 310 , 81.83 ) ( 311 , 81.87 ) ( 312 , 82.44 ) ( 313 , 82.4 ) ( 314 , 81.22 ) ( 315 , 82.05 ) ( 316 , 81.25 ) ( 317 , 82.08 ) ( 318 , 81.72 ) ( 319 , 82.03 ) ( 320 , 81.78 ) ( 321 , 82.46 ) ( 322 , 81.97 ) ( 323 , 82.41 ) ( 324 , 82.12 ) ( 325 , 82.17 ) ( 326 , 82.26 ) ( 327 , 82.4 ) ( 328 , 81.52 ) ( 329 , 82.5 ) ( 330 , 82.35 ) ( 331 , 82.22 ) ( 332 , 82.53 ) ( 333 , 81.88 ) ( 334 , 82.87 ) ( 335 , 82.65 ) ( 336 , 81.8 ) ( 337 , 82.86 ) ( 338 , 80.99 ) ( 339 , 82.88 ) ( 340 , 81.13 ) ( 341 , 82.89 ) ( 342 , 80.76 ) ( 343 , 82.9 ) ( 344 , 81.13 ) ( 345 , 83.22 ) ( 346 , 81.79 ) ( 347 , 82.8 ) ( 348 , 81.91 ) ( 349 , 82.85 ) ( 350 , 81.9 ) ( 351 , 82.53 ) ( 352 , 82.33 ) ( 353 , 82.39 ) ( 354 , 82.19 ) ( 355 , 82.19 ) ( 356 , 82.21 ) ( 357 , 82.14 ) ( 358 , 81.97 ) ( 359 , 82.62 ) ( 360 , 82.01 ) ( 361 , 82.23 ) ( 362 , 82.09 ) ( 363 , 82.62 ) ( 364 , 81.76 ) ( 365 , 82.73 ) ( 366 , 82.38 ) ( 367 , 82.38 ) ( 368 , 82.73 ) ( 369 , 81.93 ) ( 370 , 82.91 ) ( 371 , 81.65 ) ( 372 , 82.42 ) ( 373 , 81.81 ) ( 374 , 82.74 ) ( 375 , 81.65 ) ( 376 , 82.55 ) ( 377 , 82.43 ) ( 378 , 81.96 ) ( 379 , 82.74 ) ( 380 , 82.1 ) ( 381 , 83.22 ) ( 382 , 81.57 ) ( 383 , 83.07 ) ( 384 , 81.82 ) ( 385 , 82.73 ) ( 386 , 82.48 ) ( 387 , 82.89 ) ( 388 , 82.78 ) ( 389 , 82.39 ) ( 390 , 82.85 ) ( 391 , 82.37 ) ( 392 , 83.02 ) ( 393 , 82.38 ) ( 394 , 83.39 ) ( 395 , 82.67 ) ( 396 , 82.96 ) ( 397 , 83.05 ) ( 398 , 82.93 ) ( 399 , 83.22 )
};
\addlegendentry{4-sensors}
\coordinate (spypoint0) at (axis cs:60,60);
\coordinate (magnifyglass0) at (axis cs:250,35);
\coordinate (spypoint1) at (axis cs:350,80);
\coordinate (magnifyglass1) at (axis cs:150,100);
\end{axis}
\spy [black, width=3cm, height=3cm] on (spypoint0) in node[fill=white] at (magnifyglass0);
\spy [black, width=3cm, height=1.5cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
%\spy[black,size=2cm] on (4.25,1.65) in node [fill=none] at (5,5.5)
\end{tikzpicture}

==> figures/clusacc_ssens.tex <==
\begin{tikzpicture}
\begin{axis}[legend style={at={(0.5,1.13)},anchor=north},legend columns=5,width=\columnwidth,height=0.7\columnwidth,grid=both,ylabel=ARI (\%),xlabel=Number of queries,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0,xmax=400,ymax=100, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color= blue, mark=triangle, mark size=1pt, thick, smooth, each nth point=5] coordinates 
{
( 0 , -2.78 ) ( 1 , -2.78 ) ( 2 , -2.78 ) ( 3 , -2.78 ) ( 4 , -4.23 ) ( 5 , -4.23 ) ( 6 , -3.73 ) ( 7 , -2.22 ) ( 8 , -2.13 ) ( 9 , -0.55 ) ( 10 , -0.01 ) ( 11 , 6.58 ) ( 12 , 9.37 ) ( 13 , 8.3 ) ( 14 , 8.89 ) ( 15 , 10.02 ) ( 16 , 11.33 ) ( 17 , 14.66 ) ( 18 , 14.77 ) ( 19 , 17.27 ) ( 20 , 19.89 ) ( 21 , 23.95 ) ( 22 , 18.86 ) ( 23 , 24.97 ) ( 24 , 28.55 ) ( 25 , 31.42 ) ( 26 , 33.83 ) ( 27 , 35.8 ) ( 28 , 36.0 ) ( 29 , 34.97 ) ( 30 , 34.94 ) ( 31 , 33.4 ) ( 32 , 37.82 ) ( 33 , 38.97 ) ( 34 , 38.97 ) ( 35 , 38.71 ) ( 36 , 38.87 ) ( 37 , 41.94 ) ( 38 , 40.07 ) ( 39 , 39.91 ) ( 40 , 42.25 ) ( 41 , 42.66 ) ( 42 , 42.77 ) ( 43 , 46.28 ) ( 44 , 45.84 ) ( 45 , 45.6 ) ( 46 , 45.66 ) ( 47 , 45.34 ) ( 48 , 45.39 ) ( 49 , 46.05 ) ( 50 , 45.78 ) ( 51 , 47.09 ) ( 52 , 47.16 ) ( 53 , 48.25 ) ( 54 , 46.94 ) ( 55 , 48.37 ) ( 56 , 47.9 ) ( 57 , 46.62 ) ( 58 , 47.69 ) ( 59 , 47.13 ) ( 60 , 48.88 ) ( 61 , 48.87 ) ( 62 , 49.56 ) ( 63 , 48.58 ) ( 64 , 49.72 ) ( 65 , 49.55 ) ( 66 , 49.81 ) ( 67 , 48.7 ) ( 68 , 49.99 ) ( 69 , 46.09 ) ( 70 , 47.02 ) ( 71 , 49.91 ) ( 72 , 50.2 ) ( 73 , 50.48 ) ( 74 , 47.61 ) ( 75 , 50.53 ) ( 76 , 48.54 ) ( 77 , 51.4 ) ( 78 , 51.52 ) ( 79 , 52.42 ) ( 80 , 52.0 ) ( 81 , 46.36 ) ( 82 , 49.98 ) ( 83 , 52.51 ) ( 84 , 52.48 ) ( 85 , 50.28 ) ( 86 , 52.61 ) ( 87 , 49.75 ) ( 88 , 53.32 ) ( 89 , 51.72 ) ( 90 , 53.06 ) ( 91 , 50.97 ) ( 92 , 49.92 ) ( 93 , 53.24 ) ( 94 , 53.53 ) ( 95 , 53.6 ) ( 96 , 52.28 ) ( 97 , 52.13 ) ( 98 , 53.13 ) ( 99 , 51.94 ) ( 100 , 52.2 ) ( 101 , 53.72 ) ( 102 , 52.94 ) ( 103 , 53.75 ) ( 104 , 52.26 ) ( 105 , 53.02 ) ( 106 , 51.2 ) ( 107 , 51.33 ) ( 108 , 52.13 ) ( 109 , 52.27 ) ( 110 , 48.7 ) ( 111 , 51.79 ) ( 112 , 51.74 ) ( 113 , 51.79 ) ( 114 , 52.59 ) ( 115 , 51.55 ) ( 116 , 51.35 ) ( 117 , 51.95 ) ( 118 , 52.3 ) ( 119 , 50.33 ) ( 120 , 52.43 ) ( 121 , 53.61 ) ( 122 , 52.3 ) ( 123 , 50.88 ) ( 124 , 50.61 ) ( 125 , 52.81 ) ( 126 , 53.72 ) ( 127 , 53.77 ) ( 128 , 49.68 ) ( 129 , 52.46 ) ( 130 , 50.53 ) ( 131 , 53.85 ) ( 132 , 52.76 ) ( 133 , 51.11 ) ( 134 , 52.55 ) ( 135 , 52.51 ) ( 136 , 48.44 ) ( 137 , 48.61 ) ( 138 , 49.97 ) ( 139 , 53.09 ) ( 140 , 52.51 ) ( 141 , 54.09 ) ( 142 , 55.75 ) ( 143 , 52.68 ) ( 144 , 59.08 ) ( 145 , 55.36 ) ( 146 , 55.43 ) ( 147 , 54.49 ) ( 148 , 54.55 ) ( 149 , 54.36 ) ( 150 , 52.66 ) ( 151 , 55.8 ) ( 152 , 55.9 ) ( 153 , 57.47 ) ( 154 , 54.88 ) ( 155 , 59.21 ) ( 156 , 57.92 ) ( 157 , 59.4 ) ( 158 , 59.07 ) ( 159 , 59.1 ) ( 160 , 59.21 ) ( 161 , 59.48 ) ( 162 , 56.68 ) ( 163 , 57.88 ) ( 164 , 57.99 ) ( 165 , 56.61 ) ( 166 , 54.71 ) ( 167 , 57.7 ) ( 168 , 56.18 ) ( 169 , 58.16 ) ( 170 , 58.1 ) ( 171 , 57.24 ) ( 172 , 59.66 ) ( 173 , 58.55 ) ( 174 , 59.85 ) ( 175 , 59.57 ) ( 176 , 59.85 ) ( 177 , 59.69 ) ( 178 , 58.17 ) ( 179 , 59.05 ) ( 180 , 58.79 ) ( 181 , 58.84 ) ( 182 , 59.4 ) ( 183 , 58.65 ) ( 184 , 59.23 ) ( 185 , 57.33 ) ( 186 , 59.28 ) ( 187 , 59.44 ) ( 188 , 59.47 ) ( 189 , 59.36 ) ( 190 , 58.33 ) ( 191 , 58.65 ) ( 192 , 59.42 ) ( 193 , 59.61 ) ( 194 , 59.68 ) ( 195 , 58.28 ) ( 196 , 58.66 ) ( 197 , 58.85 ) ( 198 , 59.57 ) ( 199 , 58.81 ) ( 200 , 58.9 ) ( 201 , 59.86 ) ( 202 , 59.86 ) ( 203 , 59.89 ) ( 204 , 59.03 ) ( 205 , 59.96 ) ( 206 , 59.98 ) ( 207 , 59.91 ) ( 208 , 59.82 ) ( 209 , 59.75 ) ( 210 , 57.94 ) ( 211 , 59.36 ) ( 212 , 59.49 ) ( 213 , 59.51 ) ( 214 , 59.85 ) ( 215 , 59.13 ) ( 216 , 59.99 ) ( 217 , 59.98 ) ( 218 , 58.87 ) ( 219 , 60.11 ) ( 220 , 59.66 ) ( 221 , 60.11 ) ( 222 , 60.04 ) ( 223 , 60.31 ) ( 224 , 59.6 ) ( 225 , 58.91 ) ( 226 , 59.08 ) ( 227 , 59.85 ) ( 228 , 57.69 ) ( 229 , 58.63 ) ( 230 , 59.55 ) ( 231 , 59.53 ) ( 232 , 59.49 ) ( 233 , 58.41 ) ( 234 , 59.88 ) ( 235 , 59.66 ) ( 236 , 59.61 ) ( 237 , 59.04 ) ( 238 , 59.69 ) ( 239 , 59.67 ) ( 240 , 59.59 ) ( 241 , 59.97 ) ( 242 , 59.88 ) ( 243 , 59.33 ) ( 244 , 59.37 ) ( 245 , 59.91 ) ( 246 , 59.84 ) ( 247 , 67.16 ) ( 248 , 65.66 ) ( 249 , 67.4 ) ( 250 , 67.37 ) ( 251 , 67.21 ) ( 252 , 67.16 ) ( 253 , 66.79 ) ( 254 , 67.09 ) ( 255 , 66.59 ) ( 256 , 67.3 ) ( 257 , 67.27 ) ( 258 , 67.06 ) ( 259 , 67.23 ) ( 260 , 66.48 ) ( 261 , 67.14 ) ( 262 , 66.85 ) ( 263 , 67.01 ) ( 264 , 66.77 ) ( 265 , 66.97 ) ( 266 , 65.94 ) ( 267 , 66.92 ) ( 268 , 66.18 ) ( 269 , 66.78 ) ( 270 , 67.06 ) ( 271 , 66.91 ) ( 272 , 67.01 ) ( 273 , 67.07 ) ( 274 , 66.59 ) ( 275 , 67.0 ) ( 276 , 67.06 ) ( 277 , 66.39 ) ( 278 , 67.01 ) ( 279 , 66.65 ) ( 280 , 65.74 ) ( 281 , 67.08 ) ( 282 , 67.06 ) ( 283 , 66.96 ) ( 284 , 66.56 ) ( 285 , 67.07 ) ( 286 , 66.14 ) ( 287 , 66.85 ) ( 288 , 66.59 ) ( 289 , 67.23 ) ( 290 , 66.96 ) ( 291 , 67.32 ) ( 292 , 67.33 ) ( 293 , 67.04 ) ( 294 , 67.29 ) ( 295 , 67.29 ) ( 296 , 67.37 ) ( 297 , 66.89 ) ( 298 , 67.08 ) ( 299 , 66.35 ) ( 300 , 66.99 ) ( 301 , 67.07 ) ( 302 , 67.06 ) ( 303 , 67.11 ) ( 304 , 67.17 ) ( 305 , 65.45 ) ( 306 , 67.14 ) ( 307 , 66.99 ) ( 308 , 66.4 ) ( 309 , 67.05 ) ( 310 , 66.91 ) ( 311 , 66.74 ) ( 312 , 66.96 ) ( 313 , 66.85 ) ( 314 , 66.78 ) ( 315 , 66.82 ) ( 316 , 66.83 ) ( 317 , 66.11 ) ( 318 , 66.83 ) ( 319 , 66.82 ) ( 320 , 66.75 ) ( 321 , 66.67 ) ( 322 , 66.96 ) ( 323 , 66.97 ) ( 324 , 66.84 ) ( 325 , 66.3 ) ( 326 , 66.89 ) ( 327 , 66.84 ) ( 328 , 66.75 ) ( 329 , 66.95 ) ( 330 , 66.65 ) ( 331 , 66.67 ) ( 332 , 66.88 ) ( 333 , 66.83 ) ( 334 , 67.0 ) ( 335 , 66.65 ) ( 336 , 66.79 ) ( 337 , 66.56 ) ( 338 , 66.71 ) ( 339 , 66.68 ) ( 340 , 66.77 ) ( 341 , 66.98 ) ( 342 , 66.98 ) ( 343 , 66.86 ) ( 344 , 66.85 ) ( 345 , 66.78 ) ( 346 , 66.85 ) ( 347 , 66.71 ) ( 348 , 66.73 ) ( 349 , 66.87 ) ( 350 , 66.86 ) ( 351 , 66.73 ) ( 352 , 66.74 ) ( 353 , 66.8 ) ( 354 , 66.79 ) ( 355 , 66.89 ) ( 356 , 66.8 ) ( 357 , 66.76 ) ( 358 , 66.84 ) ( 359 , 66.58 ) ( 360 , 66.74 ) ( 361 , 66.9 ) ( 362 , 66.83 ) ( 363 , 66.88 ) ( 364 , 66.87 ) ( 365 , 66.62 ) ( 366 , 66.9 ) ( 367 , 66.83 ) ( 368 , 66.8 ) ( 369 , 66.89 ) ( 370 , 66.91 ) ( 371 , 66.86 ) ( 372 , 67.02 ) ( 373 , 66.72 ) ( 374 , 66.8 ) ( 375 , 66.61 ) ( 376 , 66.75 ) ( 377 , 66.4 ) ( 378 , 66.82 ) ( 379 , 66.66 ) ( 380 , 66.69 ) ( 381 , 66.77 ) ( 382 , 66.68 ) ( 383 , 66.86 ) ( 384 , 66.79 ) ( 385 , 66.86 ) ( 386 , 66.77 ) ( 387 , 66.62 ) ( 388 , 66.53 ) ( 389 , 66.61 ) ( 390 , 66.86 ) ( 391 , 66.47 ) ( 392 , 66.86 ) ( 393 , 66.84 ) ( 394 , 66.82 ) ( 395 , 66.66 ) ( 396 , 66.59 ) ( 397 , 66.45 ) ( 398 , 66.51 ) ( 399 , 66.55 )
};
\addlegendentry{0~dB}
\addplot[color=violet,mark=o, mark size=1pt, thick, smooth, each nth point=5] coordinates {
( 0 , 3.73 ) ( 1 , 3.73 ) ( 2 , 3.73 ) ( 3 , 3.73 ) ( 4 , 6.06 ) ( 5 , 9.56 ) ( 6 , 11.21 ) ( 7 , 16.13 ) ( 8 , 18.83 ) ( 9 , 21.2 ) ( 10 , 21.86 ) ( 11 , 26.15 ) ( 12 , 28.64 ) ( 13 , 28.64 ) ( 14 , 29.91 ) ( 15 , 30.72 ) ( 16 , 31.36 ) ( 17 , 32.45 ) ( 18 , 31.4 ) ( 19 , 32.2 ) ( 20 , 32.49 ) ( 21 , 41.44 ) ( 22 , 40.19 ) ( 23 , 45.97 ) ( 24 , 49.9 ) ( 25 , 50.05 ) ( 26 , 51.37 ) ( 27 , 52.42 ) ( 28 , 52.57 ) ( 29 , 51.62 ) ( 30 , 52.01 ) ( 31 , 46.74 ) ( 32 , 47.24 ) ( 33 , 51.48 ) ( 34 , 49.04 ) ( 35 , 50.04 ) ( 36 , 51.91 ) ( 37 , 52.47 ) ( 38 , 52.07 ) ( 39 , 51.96 ) ( 40 , 54.61 ) ( 41 , 54.84 ) ( 42 , 55.14 ) ( 43 , 57.04 ) ( 44 , 57.23 ) ( 45 , 57.11 ) ( 46 , 55.63 ) ( 47 , 57.12 ) ( 48 , 57.01 ) ( 49 , 57.53 ) ( 50 , 57.52 ) ( 51 , 57.02 ) ( 52 , 59.27 ) ( 53 , 59.9 ) ( 54 , 59.47 ) ( 55 , 60.17 ) ( 56 , 59.89 ) ( 57 , 54.42 ) ( 58 , 60.3 ) ( 59 , 60.1 ) ( 60 , 60.43 ) ( 61 , 60.02 ) ( 62 , 61.15 ) ( 63 , 59.78 ) ( 64 , 61.42 ) ( 65 , 60.92 ) ( 66 , 61.15 ) ( 67 , 58.71 ) ( 68 , 63.23 ) ( 69 , 60.14 ) ( 70 , 63.38 ) ( 71 , 63.37 ) ( 72 , 60.4 ) ( 73 , 64.16 ) ( 74 , 62.67 ) ( 75 , 63.86 ) ( 76 , 61.12 ) ( 77 , 62.93 ) ( 78 , 63.67 ) ( 79 , 62.5 ) ( 80 , 65.39 ) ( 81 , 62.13 ) ( 82 , 64.33 ) ( 83 , 64.79 ) ( 84 , 66.06 ) ( 85 , 64.12 ) ( 86 , 66.3 ) ( 87 , 61.94 ) ( 88 , 66.76 ) ( 89 , 65.47 ) ( 90 , 64.53 ) ( 91 , 66.82 ) ( 92 , 64.35 ) ( 93 , 65.42 ) ( 94 , 67.04 ) ( 95 , 67.03 ) ( 96 , 67.28 ) ( 97 , 65.49 ) ( 98 , 63.98 ) ( 99 , 61.83 ) ( 100 , 63.52 ) ( 101 , 64.51 ) ( 102 , 65.68 ) ( 103 , 67.03 ) ( 104 , 67.18 ) ( 105 , 66.62 ) ( 106 , 61.51 ) ( 107 , 65.92 ) ( 108 , 64.4 ) ( 109 , 65.28 ) ( 110 , 65.39 ) ( 111 , 64.35 ) ( 112 , 64.11 ) ( 113 , 66.94 ) ( 114 , 65.36 ) ( 115 , 65.22 ) ( 116 , 65.38 ) ( 117 , 67.15 ) ( 118 , 65.52 ) ( 119 , 66.59 ) ( 120 , 66.0 ) ( 121 , 67.26 ) ( 122 , 65.87 ) ( 123 , 65.73 ) ( 124 , 65.76 ) ( 125 , 66.23 ) ( 126 , 66.62 ) ( 127 , 67.34 ) ( 128 , 66.91 ) ( 129 , 66.68 ) ( 130 , 64.7 ) ( 131 , 67.54 ) ( 132 , 65.83 ) ( 133 , 64.54 ) ( 134 , 67.72 ) ( 135 , 65.91 ) ( 136 , 67.55 ) ( 137 , 67.61 ) ( 138 , 67.59 ) ( 139 , 67.69 ) ( 140 , 65.87 ) ( 141 , 67.89 ) ( 142 , 68.37 ) ( 143 , 68.14 ) ( 144 , 71.92 ) ( 145 , 69.83 ) ( 146 , 70.53 ) ( 147 , 69.07 ) ( 148 , 71.34 ) ( 149 , 72.14 ) ( 150 , 69.51 ) ( 151 , 70.84 ) ( 152 , 70.47 ) ( 153 , 70.48 ) ( 154 , 71.86 ) ( 155 , 70.72 ) ( 156 , 69.15 ) ( 157 , 72.39 ) ( 158 , 69.68 ) ( 159 , 72.01 ) ( 160 , 72.13 ) ( 161 , 72.28 ) ( 162 , 70.87 ) ( 163 , 70.78 ) ( 164 , 72.52 ) ( 165 , 72.46 ) ( 166 , 71.38 ) ( 167 , 72.29 ) ( 168 , 72.27 ) ( 169 , 72.57 ) ( 170 , 72.57 ) ( 171 , 70.84 ) ( 172 , 72.6 ) ( 173 , 71.09 ) ( 174 , 69.77 ) ( 175 , 72.43 ) ( 176 , 70.74 ) ( 177 , 72.29 ) ( 178 , 72.71 ) ( 179 , 72.25 ) ( 180 , 72.63 ) ( 181 , 71.33 ) ( 182 , 71.41 ) ( 183 , 72.92 ) ( 184 , 72.69 ) ( 185 , 72.56 ) ( 186 , 71.26 ) ( 187 , 72.96 ) ( 188 , 70.95 ) ( 189 , 72.88 ) ( 190 , 72.7 ) ( 191 , 72.98 ) ( 192 , 71.22 ) ( 193 , 71.77 ) ( 194 , 72.91 ) ( 195 , 73.16 ) ( 196 , 73.04 ) ( 197 , 73.18 ) ( 198 , 73.01 ) ( 199 , 72.23 ) ( 200 , 73.23 ) ( 201 , 73.26 ) ( 202 , 73.18 ) ( 203 , 73.3 ) ( 204 , 71.57 ) ( 205 , 73.27 ) ( 206 , 73.37 ) ( 207 , 73.08 ) ( 208 , 73.26 ) ( 209 , 73.23 ) ( 210 , 72.69 ) ( 211 , 72.78 ) ( 212 , 72.54 ) ( 213 , 73.36 ) ( 214 , 73.39 ) ( 215 , 73.26 ) ( 216 , 73.36 ) ( 217 , 73.32 ) ( 218 , 73.4 ) ( 219 , 73.47 ) ( 220 , 73.19 ) ( 221 , 73.31 ) ( 222 , 73.17 ) ( 223 , 73.43 ) ( 224 , 73.3 ) ( 225 , 73.32 ) ( 226 , 73.52 ) ( 227 , 72.48 ) ( 228 , 73.58 ) ( 229 , 73.48 ) ( 230 , 73.58 ) ( 231 , 72.44 ) ( 232 , 73.51 ) ( 233 , 73.48 ) ( 234 , 73.55 ) ( 235 , 73.57 ) ( 236 , 73.28 ) ( 237 , 73.56 ) ( 238 , 72.85 ) ( 239 , 73.07 ) ( 240 , 72.88 ) ( 241 , 73.65 ) ( 242 , 73.7 ) ( 243 , 73.49 ) ( 244 , 73.74 ) ( 245 , 73.58 ) ( 246 , 73.59 ) ( 247 , 82.04 ) ( 248 , 80.99 ) ( 249 , 81.86 ) ( 250 , 82.24 ) ( 251 , 82.16 ) ( 252 , 81.89 ) ( 253 , 82.04 ) ( 254 , 82.03 ) ( 255 , 82.05 ) ( 256 , 82.14 ) ( 257 , 81.82 ) ( 258 , 81.96 ) ( 259 , 82.08 ) ( 260 , 81.95 ) ( 261 , 82.08 ) ( 262 , 82.05 ) ( 263 , 81.87 ) ( 264 , 81.6 ) ( 265 , 82.09 ) ( 266 , 82.09 ) ( 267 , 82.07 ) ( 268 , 82.12 ) ( 269 , 81.68 ) ( 270 , 81.97 ) ( 271 , 81.91 ) ( 272 , 82.05 ) ( 273 , 81.99 ) ( 274 , 81.84 ) ( 275 , 82.06 ) ( 276 , 82.06 ) ( 277 , 81.84 ) ( 278 , 82.01 ) ( 279 , 81.73 ) ( 280 , 82.16 ) ( 281 , 82.12 ) ( 282 , 82.09 ) ( 283 , 81.83 ) ( 284 , 82.02 ) ( 285 , 81.9 ) ( 286 , 82.05 ) ( 287 , 82.06 ) ( 288 , 82.1 ) ( 289 , 82.24 ) ( 290 , 82.16 ) ( 291 , 82.3 ) ( 292 , 82.29 ) ( 293 , 82.37 ) ( 294 , 82.21 ) ( 295 , 82.29 ) ( 296 , 82.31 ) ( 297 , 82.4 ) ( 298 , 82.21 ) ( 299 , 82.29 ) ( 300 , 82.34 ) ( 301 , 82.5 ) ( 302 , 82.31 ) ( 303 , 82.49 ) ( 304 , 82.59 ) ( 305 , 82.34 ) ( 306 , 82.56 ) ( 307 , 82.43 ) ( 308 , 82.43 ) ( 309 , 82.47 ) ( 310 , 82.58 ) ( 311 , 82.49 ) ( 312 , 82.09 ) ( 313 , 82.54 ) ( 314 , 82.43 ) ( 315 , 81.81 ) ( 316 , 82.27 ) ( 317 , 82.49 ) ( 318 , 82.52 ) ( 319 , 82.41 ) ( 320 , 82.31 ) ( 321 , 82.18 ) ( 322 , 82.46 ) ( 323 , 82.51 ) ( 324 , 81.94 ) ( 325 , 82.02 ) ( 326 , 82.21 ) ( 327 , 82.19 ) ( 328 , 82.07 ) ( 329 , 82.28 ) ( 330 , 82.37 ) ( 331 , 82.33 ) ( 332 , 82.27 ) ( 333 , 82.26 ) ( 334 , 82.34 ) ( 335 , 82.38 ) ( 336 , 82.35 ) ( 337 , 82.12 ) ( 338 , 82.29 ) ( 339 , 82.36 ) ( 340 , 82.38 ) ( 341 , 82.38 ) ( 342 , 82.32 ) ( 343 , 82.34 ) ( 344 , 82.41 ) ( 345 , 82.13 ) ( 346 , 82.41 ) ( 347 , 82.37 ) ( 348 , 82.39 ) ( 349 , 82.12 ) ( 350 , 82.29 ) ( 351 , 82.09 ) ( 352 , 82.19 ) ( 353 , 82.23 ) ( 354 , 82.03 ) ( 355 , 82.33 ) ( 356 , 82.04 ) ( 357 , 82.07 ) ( 358 , 82.25 ) ( 359 , 82.24 ) ( 360 , 82.2 ) ( 361 , 82.34 ) ( 362 , 82.23 ) ( 363 , 82.3 ) ( 364 , 82.3 ) ( 365 , 82.31 ) ( 366 , 82.32 ) ( 367 , 82.25 ) ( 368 , 82.22 ) ( 369 , 82.23 ) ( 370 , 82.34 ) ( 371 , 82.28 ) ( 372 , 82.28 ) ( 373 , 82.15 ) ( 374 , 82.28 ) ( 375 , 82.24 ) ( 376 , 82.12 ) ( 377 , 82.0 ) ( 378 , 82.31 ) ( 379 , 82.08 ) ( 380 , 82.12 ) ( 381 , 82.24 ) ( 382 , 82.29 ) ( 383 , 82.16 ) ( 384 , 82.25 ) ( 385 , 82.34 ) ( 386 , 82.09 ) ( 387 , 82.17 ) ( 388 , 82.13 ) ( 389 , 82.06 ) ( 390 , 82.36 ) ( 391 , 82.28 ) ( 392 , 82.35 ) ( 393 , 82.32 ) ( 394 , 82.3 ) ( 395 , 82.17 ) ( 396 , 82.13 ) ( 397 , 81.97 ) ( 398 , 82.06 ) ( 399 , 82.11 )
};
\addlegendentry{10~dB}

\addplot[color=red, mark=diamond, mark size=1pt, thick, smooth, each nth point=5] coordinates {
( 0 , 19.52 ) ( 1 , 19.52 ) ( 2 , 19.52 ) ( 3 , 19.52 ) ( 4 , 23.23 ) ( 5 , 28.29 ) ( 6 , 32.26 ) ( 7 , 44.13 ) ( 8 , 48.14 ) ( 9 , 49.02 ) ( 10 , 49.11 ) ( 11 , 49.86 ) ( 12 , 50.36 ) ( 13 , 50.36 ) ( 14 , 51.37 ) ( 15 , 50.72 ) ( 16 , 51.46 ) ( 17 , 50.72 ) ( 18 , 50.79 ) ( 19 , 51.13 ) ( 20 , 51.21 ) ( 21 , 56.62 ) ( 22 , 58.64 ) ( 23 , 64.91 ) ( 24 , 66.1 ) ( 25 , 64.16 ) ( 26 , 65.7 ) ( 27 , 65.91 ) ( 28 , 66.09 ) ( 29 , 65.8 ) ( 30 , 66.13 ) ( 31 , 61.04 ) ( 32 , 59.03 ) ( 33 , 66.1 ) ( 34 , 60.71 ) ( 35 , 63.29 ) ( 36 , 66.66 ) ( 37 , 65.46 ) ( 38 , 67.15 ) ( 39 , 67.05 ) ( 40 , 68.45 ) ( 41 , 68.53 ) ( 42 , 68.84 ) ( 43 , 69.03 ) ( 44 , 69.44 ) ( 45 , 69.36 ) ( 46 , 66.67 ) ( 47 , 69.51 ) ( 48 , 69.26 ) ( 49 , 69.79 ) ( 50 , 69.77 ) ( 51 , 68.41 ) ( 52 , 70.59 ) ( 53 , 70.81 ) ( 54 , 68.96 ) ( 55 , 68.72 ) ( 56 , 70.09 ) ( 57 , 67.11 ) ( 58 , 70.44 ) ( 59 , 70.3 ) ( 60 , 69.04 ) ( 61 , 69.62 ) ( 62 , 69.1 ) ( 63 , 69.09 ) ( 64 , 69.03 ) ( 65 , 69.75 ) ( 66 , 70.28 ) ( 67 , 69.27 ) ( 68 , 72.02 ) ( 69 , 67.5 ) ( 70 , 72.12 ) ( 71 , 72.14 ) ( 72 , 70.06 ) ( 73 , 73.03 ) ( 74 , 71.24 ) ( 75 , 72.66 ) ( 76 , 70.43 ) ( 77 , 70.45 ) ( 78 , 71.04 ) ( 79 , 68.4 ) ( 80 , 73.5 ) ( 81 , 71.45 ) ( 82 , 72.96 ) ( 83 , 74.37 ) ( 84 , 73.0 ) ( 85 , 73.12 ) ( 86 , 74.64 ) ( 87 , 72.92 ) ( 88 , 74.51 ) ( 89 , 73.18 ) ( 90 , 72.72 ) ( 91 , 74.95 ) ( 92 , 73.88 ) ( 93 , 71.64 ) ( 94 , 70.77 ) ( 95 , 69.48 ) ( 96 , 75.16 ) ( 97 , 75.07 ) ( 98 , 71.67 ) ( 99 , 71.96 ) ( 100 , 72.33 ) ( 101 , 73.25 ) ( 102 , 73.45 ) ( 103 , 71.98 ) ( 104 , 73.16 ) ( 105 , 74.59 ) ( 106 , 71.06 ) ( 107 , 74.26 ) ( 108 , 71.78 ) ( 109 , 73.4 ) ( 110 , 74.39 ) ( 111 , 74.61 ) ( 112 , 73.11 ) ( 113 , 74.93 ) ( 114 , 73.69 ) ( 115 , 74.0 ) ( 116 , 73.9 ) ( 117 , 75.09 ) ( 118 , 73.3 ) ( 119 , 74.66 ) ( 120 , 73.97 ) ( 121 , 75.3 ) ( 122 , 75.23 ) ( 123 , 74.1 ) ( 124 , 75.65 ) ( 125 , 73.35 ) ( 126 , 74.59 ) ( 127 , 74.34 ) ( 128 , 74.58 ) ( 129 , 75.63 ) ( 130 , 74.38 ) ( 131 , 74.46 ) ( 132 , 72.73 ) ( 133 , 73.32 ) ( 134 , 74.69 ) ( 135 , 73.65 ) ( 136 , 75.83 ) ( 137 , 75.52 ) ( 138 , 75.61 ) ( 139 , 75.6 ) ( 140 , 75.28 ) ( 141 , 74.44 ) ( 142 , 74.01 ) ( 143 , 74.22 ) ( 144 , 76.28 ) ( 145 , 77.16 ) ( 146 , 76.76 ) ( 147 , 75.45 ) ( 148 , 75.33 ) ( 149 , 77.59 ) ( 150 , 73.86 ) ( 151 , 77.53 ) ( 152 , 76.6 ) ( 153 , 76.22 ) ( 154 , 77.52 ) ( 155 , 77.5 ) ( 156 , 74.14 ) ( 157 , 77.5 ) ( 158 , 75.44 ) ( 159 , 75.61 ) ( 160 , 75.45 ) ( 161 , 77.26 ) ( 162 , 77.39 ) ( 163 , 77.24 ) ( 164 , 77.6 ) ( 165 , 74.86 ) ( 166 , 77.37 ) ( 167 , 77.42 ) ( 168 , 76.29 ) ( 169 , 74.62 ) ( 170 , 77.67 ) ( 171 , 76.54 ) ( 172 , 77.71 ) ( 173 , 76.69 ) ( 174 , 76.91 ) ( 175 , 77.51 ) ( 176 , 76.71 ) ( 177 , 77.11 ) ( 178 , 77.85 ) ( 179 , 76.07 ) ( 180 , 77.68 ) ( 181 , 77.71 ) ( 182 , 77.66 ) ( 183 , 75.69 ) ( 184 , 77.43 ) ( 185 , 77.51 ) ( 186 , 77.58 ) ( 187 , 77.09 ) ( 188 , 77.28 ) ( 189 , 77.66 ) ( 190 , 77.39 ) ( 191 , 77.72 ) ( 192 , 77.29 ) ( 193 , 76.65 ) ( 194 , 76.08 ) ( 195 , 77.77 ) ( 196 , 77.68 ) ( 197 , 77.81 ) ( 198 , 77.57 ) ( 199 , 77.8 ) ( 200 , 77.86 ) ( 201 , 77.86 ) ( 202 , 75.35 ) ( 203 , 76.0 ) ( 204 , 77.46 ) ( 205 , 76.79 ) ( 206 , 77.99 ) ( 207 , 77.57 ) ( 208 , 78.05 ) ( 209 , 78.05 ) ( 210 , 77.57 ) ( 211 , 77.68 ) ( 212 , 78.1 ) ( 213 , 78.08 ) ( 214 , 78.01 ) ( 215 , 78.04 ) ( 216 , 78.13 ) ( 217 , 78.04 ) ( 218 , 77.97 ) ( 219 , 78.19 ) ( 220 , 77.78 ) ( 221 , 77.99 ) ( 222 , 77.75 ) ( 223 , 78.04 ) ( 224 , 77.65 ) ( 225 , 77.58 ) ( 226 , 77.98 ) ( 227 , 77.86 ) ( 228 , 78.0 ) ( 229 , 77.9 ) ( 230 , 77.09 ) ( 231 , 77.75 ) ( 232 , 77.04 ) ( 233 , 77.93 ) ( 234 , 76.15 ) ( 235 , 78.01 ) ( 236 , 76.8 ) ( 237 , 77.99 ) ( 238 , 76.11 ) ( 239 , 77.4 ) ( 240 , 77.17 ) ( 241 , 77.77 ) ( 242 , 77.53 ) ( 243 , 77.76 ) ( 244 , 78.01 ) ( 245 , 77.85 ) ( 246 , 77.86 ) ( 247 , 86.67 ) ( 248 , 86.59 ) ( 249 , 86.59 ) ( 250 , 86.89 ) ( 251 , 86.81 ) ( 252 , 86.79 ) ( 253 , 86.67 ) ( 254 , 86.59 ) ( 255 , 86.75 ) ( 256 , 84.81 ) ( 257 , 86.58 ) ( 258 , 84.71 ) ( 259 , 86.8 ) ( 260 , 85.7 ) ( 261 , 86.78 ) ( 262 , 86.62 ) ( 263 , 86.6 ) ( 264 , 86.37 ) ( 265 , 86.8 ) ( 266 , 86.79 ) ( 267 , 86.77 ) ( 268 , 86.83 ) ( 269 , 86.54 ) ( 270 , 86.65 ) ( 271 , 86.54 ) ( 272 , 86.76 ) ( 273 , 85.82 ) ( 274 , 85.5 ) ( 275 , 85.86 ) ( 276 , 86.75 ) ( 277 , 85.57 ) ( 278 , 86.65 ) ( 279 , 86.87 ) ( 280 , 86.75 ) ( 281 , 86.83 ) ( 282 , 86.77 ) ( 283 , 86.7 ) ( 284 , 86.73 ) ( 285 , 86.89 ) ( 286 , 86.79 ) ( 287 , 86.76 ) ( 288 , 86.66 ) ( 289 , 86.85 ) ( 290 , 86.77 ) ( 291 , 86.9 ) ( 292 , 86.01 ) ( 293 , 86.98 ) ( 294 , 85.94 ) ( 295 , 86.91 ) ( 296 , 86.05 ) ( 297 , 86.99 ) ( 298 , 86.65 ) ( 299 , 86.86 ) ( 300 , 86.91 ) ( 301 , 86.83 ) ( 302 , 86.96 ) ( 303 , 86.89 ) ( 304 , 87.03 ) ( 305 , 86.79 ) ( 306 , 87.0 ) ( 307 , 86.85 ) ( 308 , 86.85 ) ( 309 , 86.9 ) ( 310 , 87.03 ) ( 311 , 86.82 ) ( 312 , 87.03 ) ( 313 , 86.96 ) ( 314 , 86.85 ) ( 315 , 86.7 ) ( 316 , 86.62 ) ( 317 , 86.91 ) ( 318 , 86.95 ) ( 319 , 86.84 ) ( 320 , 86.85 ) ( 321 , 86.73 ) ( 322 , 86.91 ) ( 323 , 86.89 ) ( 324 , 86.58 ) ( 325 , 86.65 ) ( 326 , 86.64 ) ( 327 , 86.62 ) ( 328 , 86.49 ) ( 329 , 86.7 ) ( 330 , 86.68 ) ( 331 , 86.69 ) ( 332 , 86.62 ) ( 333 , 86.62 ) ( 334 , 86.64 ) ( 335 , 86.2 ) ( 336 , 86.66 ) ( 337 , 85.58 ) ( 338 , 86.51 ) ( 339 , 86.67 ) ( 340 , 86.7 ) ( 341 , 86.59 ) ( 342 , 86.6 ) ( 343 , 86.62 ) ( 344 , 86.72 ) ( 345 , 86.49 ) ( 346 , 86.72 ) ( 347 , 86.68 ) ( 348 , 86.6 ) ( 349 , 86.42 ) ( 350 , 86.52 ) ( 351 , 85.93 ) ( 352 , 86.4 ) ( 353 , 86.46 ) ( 354 , 86.38 ) ( 355 , 86.54 ) ( 356 , 86.28 ) ( 357 , 86.37 ) ( 358 , 86.44 ) ( 359 , 86.43 ) ( 360 , 86.4 ) ( 361 , 86.55 ) ( 362 , 86.42 ) ( 363 , 86.41 ) ( 364 , 86.34 ) ( 365 , 86.51 ) ( 366 , 86.53 ) ( 367 , 86.44 ) ( 368 , 86.42 ) ( 369 , 86.33 ) ( 370 , 86.07 ) ( 371 , 86.48 ) ( 372 , 86.0 ) ( 373 , 86.13 ) ( 374 , 86.49 ) ( 375 , 86.46 ) ( 376 , 86.25 ) ( 377 , 86.39 ) ( 378 , 86.52 ) ( 379 , 86.5 ) ( 380 , 86.44 ) ( 381 , 86.37 ) ( 382 , 86.47 ) ( 383 , 85.96 ) ( 384 , 86.44 ) ( 385 , 86.53 ) ( 386 , 86.08 ) ( 387 , 86.53 ) ( 388 , 86.04 ) ( 389 , 86.41 ) ( 390 , 86.55 ) ( 391 , 86.46 ) ( 392 , 86.54 ) ( 393 , 86.51 ) ( 394 , 86.47 ) ( 395 , 86.34 ) ( 396 , 86.29 ) ( 397 , 86.1 ) ( 398 , 86.24 ) ( 399 , 86.28 )
};\addlegendentry{20~dB}
\addplot[color=purple, mark=square, mark size=1pt, thick, smooth, each nth point=5] coordinates {
( 0 , 0.57 ) ( 1 , 0.57 ) ( 2 , 0.57 ) ( 3 , 0.57 ) ( 4 , 1.84 ) ( 5 , 4.55 ) ( 6 , 6.49 ) ( 7 , 12.3 ) ( 8 , 14.14 ) ( 9 , 16.21 ) ( 10 , 16.7 ) ( 11 , 21.75 ) ( 12 , 24.91 ) ( 13 , 23.9 ) ( 14 , 25.49 ) ( 15 , 26.19 ) ( 16 , 27.12 ) ( 17 , 28.67 ) ( 18 , 28.02 ) ( 19 , 29.64 ) ( 20 , 31.03 ) ( 21 , 37.82 ) ( 22 , 35.76 ) ( 23 , 42.3 ) ( 24 , 45.31 ) ( 25 , 47.05 ) ( 26 , 48.92 ) ( 27 , 50.02 ) ( 28 , 50.19 ) ( 29 , 49.38 ) ( 30 , 49.66 ) ( 31 , 45.62 ) ( 32 , 46.76 ) ( 33 , 51.24 ) ( 34 , 48.43 ) ( 35 , 49.62 ) ( 36 , 51.53 ) ( 37 , 52.49 ) ( 38 , 52.21 ) ( 39 , 52.11 ) ( 40 , 54.37 ) ( 41 , 54.59 ) ( 42 , 54.83 ) ( 43 , 56.81 ) ( 44 , 56.87 ) ( 45 , 56.75 ) ( 46 , 55.25 ) ( 47 , 56.68 ) ( 48 , 56.61 ) ( 49 , 57.15 ) ( 50 , 57.04 ) ( 51 , 56.85 ) ( 52 , 58.36 ) ( 53 , 59.04 ) ( 54 , 57.84 ) ( 55 , 58.35 ) ( 56 , 58.68 ) ( 57 , 55.24 ) ( 58 , 58.86 ) ( 59 , 58.62 ) ( 60 , 58.81 ) ( 61 , 58.86 ) ( 62 , 59.19 ) ( 63 , 58.5 ) ( 64 , 59.38 ) ( 65 , 59.44 ) ( 66 , 59.79 ) ( 67 , 58.18 ) ( 68 , 61.14 ) ( 69 , 56.78 ) ( 70 , 59.89 ) ( 71 , 61.2 ) ( 72 , 59.53 ) ( 73 , 61.94 ) ( 74 , 59.37 ) ( 75 , 61.73 ) ( 76 , 59.25 ) ( 77 , 61.06 ) ( 78 , 61.52 ) ( 79 , 60.43 ) ( 80 , 63.05 ) ( 81 , 58.96 ) ( 82 , 61.89 ) ( 83 , 63.27 ) ( 84 , 63.25 ) ( 85 , 61.57 ) ( 86 , 63.92 ) ( 87 , 60.62 ) ( 88 , 64.26 ) ( 89 , 62.94 ) ( 90 , 62.81 ) ( 91 , 63.43 ) ( 92 , 61.89 ) ( 93 , 62.73 ) ( 94 , 63.08 ) ( 95 , 62.61 ) ( 96 , 64.22 ) ( 97 , 63.57 ) ( 98 , 62.38 ) ( 99 , 61.13 ) ( 100 , 61.93 ) ( 101 , 63.16 ) ( 102 , 63.51 ) ( 103 , 63.6 ) ( 104 , 63.44 ) ( 105 , 64.23 ) ( 106 , 60.57 ) ( 107 , 63.12 ) ( 108 , 62.21 ) ( 109 , 63.14 ) ( 110 , 61.93 ) ( 111 , 62.85 ) ( 112 , 62.27 ) ( 113 , 63.86 ) ( 114 , 63.36 ) ( 115 , 62.91 ) ( 116 , 62.87 ) ( 117 , 64.05 ) ( 118 , 63.04 ) ( 119 , 63.09 ) ( 120 , 63.62 ) ( 121 , 64.8 ) ( 122 , 63.81 ) ( 123 , 62.97 ) ( 124 , 63.19 ) ( 125 , 63.49 ) ( 126 , 64.36 ) ( 127 , 64.53 ) ( 128 , 62.88 ) ( 129 , 64.23 ) ( 130 , 62.57 ) ( 131 , 64.67 ) ( 132 , 63.26 ) ( 133 , 62.37 ) ( 134 , 64.29 ) ( 135 , 63.22 ) ( 136 , 62.92 ) ( 137 , 62.93 ) ( 138 , 63.49 ) ( 139 , 64.66 ) ( 140 , 63.5 ) ( 141 , 64.54 ) ( 142 , 65.24 ) ( 143 , 64.07 ) ( 144 , 68.9 ) ( 145 , 67.07 ) ( 146 , 67.25 ) ( 147 , 65.85 ) ( 148 , 66.66 ) ( 149 , 67.65 ) ( 150 , 64.71 ) ( 151 , 67.73 ) ( 152 , 67.31 ) ( 153 , 67.78 ) ( 154 , 67.67 ) ( 155 , 68.92 ) ( 156 , 66.78 ) ( 157 , 69.58 ) ( 158 , 67.79 ) ( 159 , 68.67 ) ( 160 , 68.72 ) ( 161 , 69.5 ) ( 162 , 67.94 ) ( 163 , 68.32 ) ( 164 , 69.1 ) ( 165 , 67.6 ) ( 166 , 67.43 ) ( 167 , 68.9 ) ( 168 , 67.88 ) ( 169 , 68.12 ) ( 170 , 69.19 ) ( 171 , 67.89 ) ( 172 , 69.82 ) ( 173 , 68.52 ) ( 174 , 68.61 ) ( 175 , 69.66 ) ( 176 , 68.9 ) ( 177 , 69.53 ) ( 178 , 69.32 ) ( 179 , 68.92 ) ( 180 , 69.51 ) ( 181 , 69.08 ) ( 182 , 69.29 ) ( 183 , 68.83 ) ( 184 , 69.6 ) ( 185 , 68.88 ) ( 186 , 69.16 ) ( 187 , 69.64 ) ( 188 , 69.01 ) ( 189 , 69.78 ) ( 190 , 69.26 ) ( 191 , 69.58 ) ( 192 , 69.1 ) ( 193 , 69.14 ) ( 194 , 69.36 ) ( 195 , 69.51 ) ( 196 , 69.59 ) ( 197 , 69.74 ) ( 198 , 69.87 ) ( 199 , 69.4 ) ( 200 , 69.79 ) ( 201 , 70.15 ) ( 202 , 69.25 ) ( 203 , 69.53 ) ( 204 , 69.12 ) ( 205 , 69.82 ) ( 206 , 70.26 ) ( 207 , 70.01 ) ( 208 , 70.19 ) ( 209 , 70.16 ) ( 210 , 69.18 ) ( 211 , 69.75 ) ( 212 , 69.85 ) ( 213 , 70.13 ) ( 214 , 70.23 ) ( 215 , 69.94 ) ( 216 , 70.31 ) ( 217 , 70.26 ) ( 218 , 69.87 ) ( 219 , 70.4 ) ( 220 , 70.02 ) ( 221 , 70.29 ) ( 222 , 70.14 ) ( 223 , 70.41 ) ( 224 , 69.99 ) ( 225 , 69.72 ) ( 226 , 69.98 ) ( 227 , 69.87 ) ( 228 , 69.5 ) ( 229 , 69.77 ) ( 230 , 69.86 ) ( 231 , 69.7 ) ( 232 , 69.81 ) ( 233 , 69.7 ) ( 234 , 69.66 ) ( 235 , 70.21 ) ( 236 , 69.7 ) ( 237 , 69.98 ) ( 238 , 69.35 ) ( 239 , 69.85 ) ( 240 , 69.68 ) ( 241 , 70.27 ) ( 242 , 70.17 ) ( 243 , 69.99 ) ( 244 , 70.17 ) ( 245 , 70.25 ) ( 246 , 70.23 ) ( 247 , 78.53 ) ( 248 , 77.59 ) ( 249 , 78.53 ) ( 250 , 78.74 ) ( 251 , 78.64 ) ( 252 , 78.53 ) ( 253 , 78.4 ) ( 254 , 78.48 ) ( 255 , 78.36 ) ( 256 , 77.96 ) ( 257 , 78.47 ) ( 258 , 77.79 ) ( 259 , 78.61 ) ( 260 , 77.91 ) ( 261 , 78.58 ) ( 262 , 78.41 ) ( 263 , 78.4 ) ( 264 , 78.15 ) ( 265 , 78.52 ) ( 266 , 78.15 ) ( 267 , 78.49 ) ( 268 , 78.25 ) ( 269 , 78.24 ) ( 270 , 78.47 ) ( 271 , 78.36 ) ( 272 , 78.51 ) ( 273 , 78.2 ) ( 274 , 77.85 ) ( 275 , 78.21 ) ( 276 , 78.52 ) ( 277 , 77.82 ) ( 278 , 78.46 ) ( 279 , 78.31 ) ( 280 , 78.08 ) ( 281 , 78.58 ) ( 282 , 78.54 ) ( 283 , 78.4 ) ( 284 , 78.33 ) ( 285 , 78.52 ) ( 286 , 78.21 ) ( 287 , 78.46 ) ( 288 , 78.34 ) ( 289 , 78.68 ) ( 290 , 78.53 ) ( 291 , 78.74 ) ( 292 , 78.44 ) ( 293 , 78.7 ) ( 294 , 78.37 ) ( 295 , 78.73 ) ( 296 , 78.47 ) ( 297 , 78.65 ) ( 298 , 78.55 ) ( 299 , 78.39 ) ( 300 , 78.65 ) ( 301 , 78.7 ) ( 302 , 78.67 ) ( 303 , 78.73 ) ( 304 , 78.82 ) ( 305 , 78.04 ) ( 306 , 78.8 ) ( 307 , 78.65 ) ( 308 , 78.45 ) ( 309 , 78.7 ) ( 310 , 78.73 ) ( 311 , 78.57 ) ( 312 , 78.59 ) ( 313 , 78.67 ) ( 314 , 78.57 ) ( 315 , 78.33 ) ( 316 , 78.47 ) ( 317 , 78.38 ) ( 318 , 78.66 ) ( 319 , 78.58 ) ( 320 , 78.52 ) ( 321 , 78.41 ) ( 322 , 78.67 ) ( 323 , 78.68 ) ( 324 , 78.34 ) ( 325 , 78.2 ) ( 326 , 78.48 ) ( 327 , 78.44 ) ( 328 , 78.33 ) ( 329 , 78.54 ) ( 330 , 78.45 ) ( 331 , 78.45 ) ( 332 , 78.48 ) ( 333 , 78.46 ) ( 334 , 78.55 ) ( 335 , 78.3 ) ( 336 , 78.49 ) ( 337 , 77.97 ) ( 338 , 78.39 ) ( 339 , 78.45 ) ( 340 , 78.5 ) ( 341 , 78.54 ) ( 342 , 78.53 ) ( 343 , 78.5 ) ( 344 , 78.55 ) ( 345 , 78.36 ) ( 346 , 78.55 ) ( 347 , 78.47 ) ( 348 , 78.46 ) ( 349 , 78.36 ) ( 350 , 78.45 ) ( 351 , 78.14 ) ( 352 , 78.33 ) ( 353 , 78.38 ) ( 354 , 78.29 ) ( 355 , 78.47 ) ( 356 , 78.26 ) ( 357 , 78.29 ) ( 358 , 78.4 ) ( 359 , 78.3 ) ( 360 , 78.33 ) ( 361 , 78.49 ) ( 362 , 78.38 ) ( 363 , 78.42 ) ( 364 , 78.39 ) ( 365 , 78.36 ) ( 366 , 78.47 ) ( 367 , 78.39 ) ( 368 , 78.37 ) ( 369 , 78.37 ) ( 370 , 78.33 ) ( 371 , 78.43 ) ( 372 , 78.33 ) ( 373 , 78.22 ) ( 374 , 78.41 ) ( 375 , 78.32 ) ( 376 , 78.26 ) ( 377 , 78.14 ) ( 378 , 78.44 ) ( 379 , 78.3 ) ( 380 , 78.3 ) ( 381 , 78.35 ) ( 382 , 78.37 ) ( 383 , 78.21 ) ( 384 , 78.38 ) ( 385 , 78.46 ) ( 386 , 78.21 ) ( 387 , 78.33 ) ( 388 , 78.12 ) ( 389 , 78.25 ) ( 390 , 78.48 ) ( 391 , 78.29 ) ( 392 , 78.47 ) ( 393 , 78.45 ) ( 394 , 78.42 ) ( 395 , 78.27 ) ( 396 , 78.22 ) ( 397 , 78.06 ) ( 398 , 78.15 ) ( 399 , 78.2 )
};
\addlegendentry{Avg}
\end{axis}
\end{tikzpicture}

==> figures/clusacc_ssens_final.tex <==
\begin{tikzpicture}
\begin{axis}[legend style={at={(0.5,1.13)},anchor=north},legend columns=5,width=\columnwidth,height=0.7\columnwidth,grid=both,ylabel=ARI (\%),xlabel=Number of queries,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0,xmax=400,ymax=100, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color= blue, mark=triangle, mark size=1pt, thick, smooth, each nth point=5] coordinates 
{
( 0 , 1.58 )
( 1 , 1.58 )
( 2 , 1.58 )
( 3 , 0.85 )
( 4 , 0.86 )
( 5 , 0.86 )
( 6 , 1.86 )
( 7 , 2.37 )
( 8 , 4.38 )
( 9 , 5.42 )
( 10 , 7.67 )
( 11 , 9.11 )
( 12 , 8.98 )
( 13 , 9.7 )
( 14 , 10.34 )
( 15 , 9.96 )
( 16 , 11.73 )
( 17 , 13.46 )
( 18 , 15.68 )
( 19 , 16.66 )
( 20 , 16.26 )
( 21 , 18.84 )
( 22 , 18.63 )
( 23 , 21.28 )
( 24 , 22.14 )
( 25 , 23.34 )
( 26 , 26.26 )
( 27 , 27.28 )
( 28 , 32.06 )
( 29 , 32.09 )
( 30 , 33.63 )
( 31 , 34.84 )
( 32 , 36.89 )
( 33 , 38.06 )
( 34 , 38.22 )
( 35 , 38.33 )
( 36 , 38.11 )
( 37 , 37.89 )
( 38 , 39.13 )
( 39 , 39.26 )
( 40 , 41.66 )
( 41 , 41.87 )
( 42 , 39.58 )
( 43 , 44.12 )
( 44 , 44.39 )
( 45 , 48.65 )
( 46 , 49.11 )
( 47 , 48.95 )
( 48 , 43.37 )
( 49 , 40.54 )
( 50 , 48.23 )
( 51 , 49.03 )
( 52 , 46.79 )
( 53 , 47.08 )
( 54 , 49.6 )
( 55 , 45.28 )
( 56 , 46.88 )
( 57 , 49.09 )
( 58 , 50.56 )
( 59 , 49.09 )
( 60 , 51.01 )
( 61 , 50.77 )
( 62 , 51.01 )
( 63 , 51.02 )
( 64 , 50.98 )
( 65 , 49.14 )
( 66 , 51.02 )
( 67 , 48.5 )
( 68 , 51.21 )
( 69 , 49.09 )
( 70 , 52.29 )
( 71 , 51.91 )
( 72 , 51.88 )
( 73 , 55.68 )
( 74 , 58.17 )
( 75 , 58.14 )
( 76 , 58.65 )
( 77 , 58.32 )
( 78 , 57.08 )
( 79 , 59.14 )
( 80 , 59.01 )
( 81 , 59.5 )
( 82 , 62.08 )
( 83 , 61.98 )
( 84 , 61.96 )
( 85 , 58.65 )
( 86 , 60.75 )
( 87 , 60.48 )
( 88 , 59.04 )
( 89 , 62.39 )
( 90 , 60.59 )
( 91 , 59.16 )
( 92 , 60.62 )
( 93 , 58.16 )
( 94 , 58.83 )
( 95 , 59.47 )
( 96 , 60.55 )
( 97 , 61.1 )
( 98 , 62.73 )
( 99 , 62.53 )
( 100 , 61.52 )
( 101 , 59.86 )
( 102 , 61.72 )
( 103 , 59.99 )
( 104 , 58.42 )
( 105 , 56.41 )
( 106 , 61.31 )
( 107 , 59.61 )
( 108 , 59.44 )
( 109 , 59.03 )
( 110 , 62.64 )
( 111 , 62.7 )
( 112 , 62.61 )
( 113 , 60.68 )
( 114 , 62.46 )
( 115 , 62.75 )
( 116 , 56.05 )
( 117 , 59.44 )
( 118 , 59.14 )
( 119 , 62.57 )
( 120 , 62.64 )
( 121 , 58.97 )
( 122 , 59.28 )
( 123 , 61.1 )
( 124 , 60.29 )
( 125 , 62.84 )
( 126 , 61.37 )
( 127 , 60.88 )
( 128 , 61.27 )
( 129 , 59.75 )
( 130 , 58.68 )
( 131 , 60.07 )
( 132 , 63.03 )
( 133 , 58.34 )
( 134 , 58.32 )
( 135 , 59.92 )
( 136 , 62.85 )
( 137 , 61.9 )
( 138 , 62.99 )
( 139 , 57.91 )
( 140 , 61.44 )
( 141 , 57.04 )
( 142 , 61.48 )
( 143 , 59.0 )
( 144 , 61.39 )
( 145 , 59.34 )
( 146 , 63.16 )
( 147 , 60.19 )
( 148 , 61.77 )
( 149 , 57.76 )
( 150 , 60.08 )
( 151 , 59.26 )
( 152 , 61.52 )
( 153 , 61.46 )
( 154 , 62.4 )
( 155 , 63.06 )
( 156 , 61.89 )
( 157 , 62.39 )
( 158 , 61.45 )
( 159 , 60.97 )
( 160 , 60.83 )
( 161 , 62.73 )
( 162 , 62.57 )
( 163 , 61.99 )
( 164 , 62.63 )
( 165 , 61.87 )
( 166 , 61.16 )
( 167 , 61.26 )
( 168 , 61.77 )
( 169 , 60.46 )
( 170 , 60.69 )
( 171 , 59.74 )
( 172 , 62.39 )
( 173 , 62.67 )
( 174 , 62.59 )
( 175 , 61.99 )
( 176 , 61.31 )
( 177 , 62.08 )
( 178 , 60.68 )
( 179 , 62.36 )
( 180 , 59.68 )
( 181 , 62.34 )
( 182 , 62.93 )
( 183 , 61.51 )
( 184 , 62.41 )
( 185 , 61.79 )
( 186 , 62.44 )
( 187 , 61.8 )
( 188 , 62.62 )
( 189 , 62.58 )
( 190 , 60.77 )
( 191 , 61.49 )
( 192 , 61.84 )
( 193 , 62.07 )
( 194 , 61.67 )
( 195 , 61.92 )
( 196 , 62.6 )
( 197 , 62.73 )
( 198 , 62.94 )
( 199 , 62.94 )
( 200 , 61.7 )
( 201 , 62.62 )
( 202 , 62.07 )
( 203 , 61.04 )
( 204 , 61.76 )
( 205 , 61.22 )
( 206 , 61.0 )
( 207 , 61.21 )
( 208 , 61.28 )
( 209 , 61.66 )
( 210 , 61.68 )
( 211 , 61.82 )
( 212 , 62.1 )
( 213 , 62.16 )
( 214 , 62.14 )
( 215 , 61.42 )
( 216 , 62.0 )
( 217 , 61.99 )
( 218 , 61.44 )
( 219 , 61.49 )
( 220 , 61.26 )
( 221 , 61.87 )
( 222 , 61.65 )
( 223 , 61.34 )
( 224 , 61.42 )
( 225 , 60.64 )
( 226 , 61.8 )
( 227 , 61.56 )
( 228 , 61.68 )
( 229 , 61.88 )
( 230 , 62.06 )
( 231 , 61.05 )
( 232 , 61.79 )
( 233 , 60.88 )
( 234 , 61.98 )
( 235 , 61.86 )
( 236 , 61.79 )
( 237 , 61.84 )
( 238 , 61.42 )
( 239 , 60.46 )
( 240 , 61.38 )
( 241 , 61.89 )
( 242 , 61.71 )
( 243 , 62.1 )
( 244 , 62.09 )
( 245 , 61.16 )
( 246 , 61.91 )
( 247 , 61.68 )
( 248 , 62.22 )
( 249 , 62.2 )
( 250 , 62.12 )
( 251 , 60.34 )
( 252 , 62.28 )
( 253 , 61.66 )
( 254 , 60.88 )
( 255 , 61.68 )
( 256 , 60.89 )
( 257 , 61.98 )
( 258 , 61.41 )
( 259 , 62.05 )
( 260 , 61.77 )
( 261 , 61.96 )
( 262 , 62.0 )
( 263 , 62.0 )
( 264 , 61.97 )
( 265 , 61.51 )
( 266 , 62.08 )
( 267 , 62.08 )
( 268 , 62.01 )
( 269 , 62.06 )
( 270 , 61.98 )
( 271 , 61.99 )
( 272 , 61.79 )
( 273 , 62.17 )
( 274 , 62.05 )
( 275 , 62.12 )
( 276 , 62.11 )
( 277 , 62.17 )
( 278 , 62.21 )
( 279 , 62.37 )
( 280 , 62.23 )
( 281 , 62.29 )
( 282 , 61.61 )
( 283 , 61.91 )
( 284 , 61.87 )
( 285 , 61.75 )
( 286 , 61.88 )
( 287 , 61.03 )
( 288 , 61.91 )
( 289 , 61.47 )
( 290 , 61.79 )
( 291 , 61.63 )
( 292 , 61.92 )
( 293 , 61.92 )
( 294 , 61.41 )
( 295 , 61.83 )
( 296 , 61.32 )
( 297 , 61.87 )
( 298 , 61.91 )
( 299 , 60.96 )
( 300 , 61.89 )
( 301 , 61.71 )
( 302 , 61.61 )
( 303 , 61.67 )
( 304 , 61.91 )
( 305 , 61.68 )
( 306 , 61.89 )
( 307 , 61.79 )
( 308 , 61.47 )
( 309 , 61.51 )
( 310 , 61.6 )
( 311 , 61.49 )
( 312 , 61.23 )
( 313 , 61.37 )
( 314 , 61.4 )
( 315 , 61.42 )
( 316 , 61.36 )
( 317 , 60.92 )
( 318 , 61.23 )
( 319 , 61.15 )
( 320 , 61.15 )
( 321 , 61.06 )
( 322 , 61.15 )
( 323 , 61.12 )
( 324 , 60.99 )
( 325 , 60.9 )
( 326 , 60.89 )
( 327 , 61.06 )
( 328 , 61.02 )
( 329 , 60.98 )
( 330 , 61.0 )
( 331 , 60.23 )
( 332 , 60.97 )
( 333 , 61.05 )
( 334 , 61.1 )
( 335 , 60.99 )
( 336 , 60.76 )
( 337 , 61.01 )
( 338 , 61.01 )
( 339 , 61.02 )
( 340 , 61.08 )
( 341 , 60.95 )
( 342 , 61.07 )
( 343 , 61.08 )
( 344 , 60.84 )
( 345 , 60.72 )
( 346 , 60.78 )
( 347 , 60.84 )
( 348 , 60.81 )
( 349 , 60.78 )
( 350 , 60.77 )
( 351 , 60.83 )
( 352 , 60.91 )
( 353 , 60.39 )
( 354 , 60.76 )
( 355 , 60.81 )
( 356 , 60.7 )
( 357 , 60.79 )
( 358 , 60.64 )
( 359 , 60.78 )
( 360 , 60.77 )
( 361 , 60.62 )
( 362 , 60.69 )
( 363 , 60.71 )
( 364 , 60.76 )
( 365 , 60.47 )
( 366 , 60.58 )
( 367 , 60.72 )
( 368 , 60.77 )
( 369 , 60.45 )
( 370 , 60.66 )
( 371 , 60.53 )
( 372 , 60.72 )
( 373 , 60.43 )
( 374 , 60.64 )
( 375 , 60.6 )
( 376 , 60.6 )
( 377 , 60.53 )
( 378 , 60.59 )
( 379 , 60.38 )
( 380 , 60.53 )
( 381 , 60.45 )
( 382 , 60.59 )
( 383 , 60.59 )
( 384 , 60.42 )
( 385 , 60.33 )
( 386 , 60.3 )
( 387 , 60.26 )
( 388 , 60.33 )
( 389 , 60.03 )
( 390 , 60.33 )
( 391 , 60.37 )
( 392 , 60.29 )
( 393 , 60.33 )
( 394 , 60.33 )
( 395 , 60.34 )
( 396 , 60.05 )
( 397 , 60.12 )
( 398 , 60.3 )
( 399 , 60.33 )
};
\addlegendentry{0~dB}
\addplot[color=violet,mark=o, mark size=1pt, thick, smooth, each nth point=5] coordinates {
( 0 , 5.03 )
( 1 , 5.03 )
( 2 , 5.03 )
( 3 , 6.2 )
( 4 , 7.95 )
( 5 , 7.95 )
( 6 , 11.24 )
( 7 , 12.88 )
( 8 , 16.48 )
( 9 , 18.82 )
( 10 , 21.21 )
( 11 , 20.79 )
( 12 , 22.45 )
( 13 , 25.36 )
( 14 , 25.49 )
( 15 , 25.36 )
( 16 , 25.62 )
( 17 , 26.17 )
( 18 , 26.55 )
( 19 , 27.35 )
( 20 , 27.25 )
( 21 , 32.88 )
( 22 , 34.4 )
( 23 , 40.55 )
( 24 , 40.46 )
( 25 , 46.03 )
( 26 , 46.22 )
( 27 , 46.2 )
( 28 , 47.9 )
( 29 , 46.43 )
( 30 , 46.23 )
( 31 , 46.67 )
( 32 , 46.56 )
( 33 , 45.22 )
( 34 , 46.76 )
( 35 , 48.29 )
( 36 , 47.84 )
( 37 , 48.15 )
( 38 , 49.39 )
( 39 , 50.01 )
( 40 , 52.44 )
( 41 , 53.2 )
( 42 , 50.25 )
( 43 , 51.36 )
( 44 , 53.87 )
( 45 , 62.29 )
( 46 , 62.51 )
( 47 , 65.85 )
( 48 , 59.55 )
( 49 , 59.14 )
( 50 , 67.28 )
( 51 , 68.6 )
( 52 , 65.04 )
( 53 , 66.9 )
( 54 , 67.35 )
( 55 , 67.18 )
( 56 , 64.5 )
( 57 , 66.43 )
( 58 , 69.36 )
( 59 , 67.72 )
( 60 , 67.86 )
( 61 , 69.45 )
( 62 , 66.57 )
( 63 , 66.04 )
( 64 , 68.95 )
( 65 , 66.47 )
( 66 , 69.17 )
( 67 , 69.24 )
( 68 , 69.74 )
( 69 , 69.88 )
( 70 , 69.1 )
( 71 , 68.68 )
( 72 , 70.04 )
( 73 , 76.89 )
( 74 , 76.36 )
( 75 , 76.91 )
( 76 , 76.89 )
( 77 , 78.1 )
( 78 , 78.56 )
( 79 , 78.37 )
( 80 , 77.23 )
( 81 , 78.52 )
( 82 , 77.61 )
( 83 , 77.21 )
( 84 , 79.31 )
( 85 , 77.33 )
( 86 , 77.93 )
( 87 , 77.43 )
( 88 , 75.94 )
( 89 , 79.63 )
( 90 , 78.69 )
( 91 , 78.11 )
( 92 , 76.69 )
( 93 , 79.14 )
( 94 , 79.46 )
( 95 , 78.33 )
( 96 , 79.2 )
( 97 , 78.49 )
( 98 , 78.12 )
( 99 , 77.83 )
( 100 , 79.71 )
( 101 , 79.73 )
( 102 , 80.13 )
( 103 , 79.08 )
( 104 , 75.76 )
( 105 , 76.73 )
( 106 , 79.58 )
( 107 , 79.35 )
( 108 , 76.1 )
( 109 , 78.99 )
( 110 , 79.6 )
( 111 , 78.08 )
( 112 , 78.71 )
( 113 , 79.15 )
( 114 , 79.02 )
( 115 , 79.67 )
( 116 , 76.82 )
( 117 , 78.53 )
( 118 , 74.9 )
( 119 , 78.64 )
( 120 , 78.5 )
( 121 , 76.8 )
( 122 , 76.09 )
( 123 , 78.6 )
( 124 , 78.58 )
( 125 , 77.01 )
( 126 , 76.94 )
( 127 , 76.49 )
( 128 , 77.77 )
( 129 , 78.08 )
( 130 , 78.54 )
( 131 , 78.83 )
( 132 , 78.87 )
( 133 , 78.72 )
( 134 , 78.73 )
( 135 , 78.92 )
( 136 , 78.74 )
( 137 , 76.25 )
( 138 , 79.06 )
( 139 , 78.88 )
( 140 , 78.32 )
( 141 , 78.22 )
( 142 , 78.94 )
( 143 , 78.76 )
( 144 , 77.5 )
( 145 , 77.83 )
( 146 , 78.76 )
( 147 , 78.63 )
( 148 , 77.95 )
( 149 , 78.56 )
( 150 , 78.78 )
( 151 , 78.83 )
( 152 , 76.54 )
( 153 , 78.48 )
( 154 , 78.9 )
( 155 , 78.46 )
( 156 , 78.02 )
( 157 , 77.12 )
( 158 , 78.53 )
( 159 , 78.01 )
( 160 , 78.69 )
( 161 , 78.71 )
( 162 , 78.55 )
( 163 , 76.92 )
( 164 , 76.55 )
( 165 , 78.91 )
( 166 , 77.02 )
( 167 , 78.72 )
( 168 , 78.84 )
( 169 , 78.15 )
( 170 , 79.34 )
( 171 , 78.53 )
( 172 , 78.76 )
( 173 , 79.33 )
( 174 , 79.28 )
( 175 , 79.37 )
( 176 , 79.0 )
( 177 , 79.42 )
( 178 , 75.75 )
( 179 , 79.71 )
( 180 , 78.36 )
( 181 , 79.69 )
( 182 , 80.02 )
( 183 , 79.27 )
( 184 , 79.66 )
( 185 , 80.08 )
( 186 , 80.07 )
( 187 , 80.16 )
( 188 , 80.19 )
( 189 , 79.15 )
( 190 , 80.01 )
( 191 , 80.28 )
( 192 , 80.08 )
( 193 , 79.82 )
( 194 , 80.14 )
( 195 , 80.19 )
( 196 , 80.32 )
( 197 , 79.91 )
( 198 , 80.29 )
( 199 , 80.12 )
( 200 , 79.51 )
( 201 , 77.9 )
( 202 , 80.44 )
( 203 , 80.26 )
( 204 , 80.03 )
( 205 , 80.01 )
( 206 , 79.77 )
( 207 , 80.16 )
( 208 , 80.1 )
( 209 , 79.68 )
( 210 , 79.35 )
( 211 , 79.84 )
( 212 , 79.78 )
( 213 , 80.23 )
( 214 , 80.27 )
( 215 , 79.0 )
( 216 , 80.16 )
( 217 , 79.2 )
( 218 , 79.91 )
( 219 , 80.2 )
( 220 , 79.89 )
( 221 , 79.53 )
( 222 , 80.01 )
( 223 , 80.17 )
( 224 , 80.16 )
( 225 , 80.22 )
( 226 , 79.97 )
( 227 , 79.79 )
( 228 , 79.64 )
( 229 , 80.11 )
( 230 , 80.21 )
( 231 , 80.13 )
( 232 , 79.97 )
( 233 , 79.71 )
( 234 , 80.19 )
( 235 , 80.16 )
( 236 , 79.82 )
( 237 , 79.94 )
( 238 , 80.35 )
( 239 , 80.41 )
( 240 , 80.35 )
( 241 , 80.34 )
( 242 , 80.19 )
( 243 , 80.69 )
( 244 , 80.73 )
( 245 , 80.7 )
( 246 , 80.75 )
( 247 , 80.8 )
( 248 , 80.84 )
( 249 , 80.72 )
( 250 , 80.46 )
( 251 , 80.45 )
( 252 , 80.56 )
( 253 , 80.13 )
( 254 , 80.65 )
( 255 , 80.69 )
( 256 , 80.64 )
( 257 , 80.63 )
( 258 , 80.58 )
( 259 , 80.71 )
( 260 , 80.05 )
( 261 , 80.47 )
( 262 , 80.73 )
( 263 , 80.42 )
( 264 , 80.2 )
( 265 , 80.7 )
( 266 , 80.29 )
( 267 , 80.31 )
( 268 , 80.31 )
( 269 , 80.8 )
( 270 , 80.73 )
( 271 , 80.77 )
( 272 , 80.42 )
( 273 , 80.97 )
( 274 , 80.71 )
( 275 , 80.91 )
( 276 , 80.72 )
( 277 , 80.95 )
( 278 , 81.01 )
( 279 , 80.98 )
( 280 , 81.02 )
( 281 , 80.54 )
( 282 , 80.99 )
( 283 , 80.79 )
( 284 , 80.79 )
( 285 , 80.63 )
( 286 , 80.99 )
( 287 , 80.9 )
( 288 , 81.09 )
( 289 , 81.05 )
( 290 , 80.82 )
( 291 , 81.05 )
( 292 , 81.06 )
( 293 , 81.09 )
( 294 , 80.78 )
( 295 , 80.89 )
( 296 , 80.94 )
( 297 , 81.04 )
( 298 , 81.09 )
( 299 , 81.08 )
( 300 , 81.05 )
( 301 , 80.75 )
( 302 , 80.55 )
( 303 , 80.73 )
( 304 , 81.03 )
( 305 , 81.05 )
( 306 , 81.11 )
( 307 , 80.9 )
( 308 , 81.13 )
( 309 , 80.81 )
( 310 , 81.05 )
( 311 , 80.93 )
( 312 , 81.13 )
( 313 , 80.94 )
( 314 , 80.88 )
( 315 , 81.11 )
( 316 , 81.04 )
( 317 , 80.94 )
( 318 , 81.12 )
( 319 , 80.63 )
( 320 , 81.04 )
( 321 , 80.96 )
( 322 , 81.1 )
( 323 , 81.07 )
( 324 , 81.1 )
( 325 , 80.75 )
( 326 , 80.89 )
( 327 , 80.95 )
( 328 , 80.87 )
( 329 , 80.93 )
( 330 , 80.92 )
( 331 , 80.94 )
( 332 , 80.84 )
( 333 , 80.76 )
( 334 , 80.99 )
( 335 , 80.85 )
( 336 , 80.91 )
( 337 , 80.91 )
( 338 , 80.91 )
( 339 , 80.89 )
( 340 , 81.0 )
( 341 , 80.92 )
( 342 , 80.99 )
( 343 , 80.71 )
( 344 , 80.97 )
( 345 , 80.89 )
( 346 , 80.94 )
( 347 , 81.01 )
( 348 , 80.97 )
( 349 , 80.95 )
( 350 , 80.92 )
( 351 , 80.84 )
( 352 , 80.96 )
( 353 , 80.95 )
( 354 , 80.84 )
( 355 , 80.95 )
( 356 , 80.66 )
( 357 , 80.82 )
( 358 , 80.56 )
( 359 , 80.91 )
( 360 , 80.92 )
( 361 , 80.78 )
( 362 , 80.84 )
( 363 , 80.66 )
( 364 , 80.88 )
( 365 , 80.9 )
( 366 , 80.92 )
( 367 , 80.93 )
( 368 , 80.82 )
( 369 , 80.91 )
( 370 , 80.75 )
( 371 , 80.68 )
( 372 , 80.65 )
( 373 , 80.66 )
( 374 , 80.7 )
( 375 , 80.72 )
( 376 , 80.7 )
( 377 , 80.65 )
( 378 , 80.73 )
( 379 , 80.64 )
( 380 , 80.44 )
( 381 , 80.62 )
( 382 , 80.54 )
( 383 , 80.54 )
( 384 , 80.53 )
( 385 , 80.49 )
( 386 , 80.34 )
( 387 , 80.37 )
( 388 , 80.53 )
( 389 , 80.23 )
( 390 , 80.52 )
( 391 , 80.56 )
( 392 , 80.49 )
( 393 , 80.51 )
( 394 , 80.53 )
( 395 , 80.53 )
( 396 , 80.5 )
( 397 , 80.5 )
( 398 , 80.32 )
( 399 , 80.53 )
};
\addlegendentry{10~dB}

\addplot[color=red, mark=diamond, mark size=1pt, thick, smooth, each nth point=5] coordinates {
( 0 , 16.82 )
( 1 , 16.82 )
( 2 , 16.82 )
( 3 , 18.68 )
( 4 , 21.21 )
( 5 , 21.21 )
( 6 , 29.11 )
( 7 , 33.05 )
( 8 , 35.13 )
( 9 , 35.88 )
( 10 , 36.45 )
( 11 , 36.52 )
( 12 , 37.13 )
( 13 , 38.35 )
( 14 , 38.31 )
( 15 , 38.05 )
( 16 , 38.03 )
( 17 , 37.81 )
( 18 , 37.83 )
( 19 , 38.73 )
( 20 , 38.45 )
( 21 , 44.53 )
( 22 , 44.53 )
( 23 , 51.69 )
( 24 , 52.1 )
( 25 , 59.1 )
( 26 , 58.19 )
( 27 , 57.74 )
( 28 , 58.97 )
( 29 , 56.83 )
( 30 , 54.95 )
( 31 , 56.77 )
( 32 , 56.14 )
( 33 , 54.51 )
( 34 , 56.5 )
( 35 , 59.26 )
( 36 , 58.51 )
( 37 , 58.84 )
( 38 , 60.06 )
( 39 , 59.5 )
( 40 , 61.61 )
( 41 , 62.43 )
( 42 , 60.76 )
( 43 , 59.22 )
( 44 , 62.15 )
( 45 , 70.82 )
( 46 , 70.44 )
( 47 , 73.94 )
( 48 , 69.42 )
( 49 , 69.96 )
( 50 , 75.35 )
( 51 , 76.24 )
( 52 , 74.35 )
( 53 , 73.86 )
( 54 , 74.85 )
( 55 , 76.84 )
( 56 , 71.68 )
( 57 , 75.27 )
( 58 , 76.89 )
( 59 , 75.06 )
( 60 , 75.67 )
( 61 , 76.98 )
( 62 , 74.88 )
( 63 , 72.94 )
( 64 , 76.44 )
( 65 , 73.7 )
( 66 , 74.44 )
( 67 , 76.75 )
( 68 , 77.04 )
( 69 , 76.92 )
( 70 , 76.9 )
( 71 , 75.23 )
( 72 , 76.75 )
( 73 , 85.54 )
( 74 , 83.79 )
( 75 , 85.77 )
( 76 , 82.14 )
( 77 , 85.5 )
( 78 , 86.09 )
( 79 , 84.14 )
( 80 , 83.03 )
( 81 , 85.56 )
( 82 , 85.89 )
( 83 , 85.39 )
( 84 , 84.2 )
( 85 , 85.66 )
( 86 , 85.2 )
( 87 , 84.65 )
( 88 , 84.67 )
( 89 , 84.54 )
( 90 , 86.29 )
( 91 , 82.35 )
( 92 , 83.29 )
( 93 , 85.96 )
( 94 , 86.27 )
( 95 , 86.33 )
( 96 , 85.7 )
( 97 , 86.38 )
( 98 , 86.03 )
( 99 , 86.05 )
( 100 , 86.09 )
( 101 , 86.13 )
( 102 , 86.59 )
( 103 , 85.53 )
( 104 , 84.81 )
( 105 , 85.28 )
( 106 , 86.26 )
( 107 , 85.72 )
( 108 , 85.66 )
( 109 , 85.19 )
( 110 , 86.46 )
( 111 , 84.82 )
( 112 , 84.58 )
( 113 , 85.93 )
( 114 , 85.77 )
( 115 , 86.41 )
( 116 , 85.74 )
( 117 , 86.23 )
( 118 , 84.91 )
( 119 , 86.36 )
( 120 , 86.54 )
( 121 , 85.92 )
( 122 , 84.78 )
( 123 , 86.64 )
( 124 , 85.58 )
( 125 , 86.59 )
( 126 , 86.79 )
( 127 , 86.42 )
( 128 , 86.61 )
( 129 , 86.59 )
( 130 , 86.51 )
( 131 , 86.83 )
( 132 , 85.47 )
( 133 , 86.83 )
( 134 , 86.83 )
( 135 , 86.89 )
( 136 , 86.73 )
( 137 , 85.61 )
( 138 , 86.91 )
( 139 , 85.82 )
( 140 , 86.25 )
( 141 , 86.48 )
( 142 , 86.82 )
( 143 , 86.67 )
( 144 , 85.58 )
( 145 , 86.32 )
( 146 , 86.64 )
( 147 , 86.26 )
( 148 , 85.85 )
( 149 , 84.62 )
( 150 , 85.26 )
( 151 , 85.89 )
( 152 , 86.03 )
( 153 , 85.98 )
( 154 , 85.08 )
( 155 , 84.27 )
( 156 , 86.31 )
( 157 , 85.03 )
( 158 , 85.41 )
( 159 , 86.13 )
( 160 , 86.58 )
( 161 , 86.92 )
( 162 , 86.73 )
( 163 , 86.65 )
( 164 , 86.96 )
( 165 , 86.6 )
( 166 , 86.92 )
( 167 , 85.51 )
( 168 , 86.96 )
( 169 , 86.88 )
( 170 , 86.91 )
( 171 , 86.38 )
( 172 , 86.54 )
( 173 , 86.76 )
( 174 , 86.74 )
( 175 , 86.54 )
( 176 , 86.45 )
( 177 , 85.49 )
( 178 , 86.97 )
( 179 , 87.03 )
( 180 , 86.83 )
( 181 , 86.98 )
( 182 , 84.71 )
( 183 , 86.79 )
( 184 , 86.78 )
( 185 , 87.16 )
( 186 , 87.03 )
( 187 , 87.13 )
( 188 , 87.15 )
( 189 , 86.87 )
( 190 , 86.97 )
( 191 , 87.27 )
( 192 , 87.04 )
( 193 , 87.04 )
( 194 , 87.12 )
( 195 , 87.2 )
( 196 , 86.32 )
( 197 , 87.15 )
( 198 , 86.3 )
( 199 , 87.09 )
( 200 , 86.47 )
( 201 , 86.54 )
( 202 , 87.47 )
( 203 , 86.32 )
( 204 , 87.12 )
( 205 , 87.19 )
( 206 , 87.1 )
( 207 , 87.16 )
( 208 , 87.33 )
( 209 , 86.19 )
( 210 , 86.84 )
( 211 , 87.11 )
( 212 , 86.0 )
( 213 , 87.45 )
( 214 , 87.51 )
( 215 , 87.03 )
( 216 , 87.4 )
( 217 , 87.31 )
( 218 , 87.12 )
( 219 , 87.47 )
( 220 , 86.33 )
( 221 , 87.47 )
( 222 , 87.23 )
( 223 , 86.38 )
( 224 , 87.4 )
( 225 , 87.46 )
( 226 , 87.33 )
( 227 , 87.27 )
( 228 , 87.14 )
( 229 , 87.19 )
( 230 , 87.47 )
( 231 , 87.4 )
( 232 , 87.29 )
( 233 , 86.72 )
( 234 , 86.41 )
( 235 , 86.5 )
( 236 , 86.3 )
( 237 , 87.23 )
( 238 , 87.36 )
( 239 , 87.5 )
( 240 , 87.42 )
( 241 , 87.42 )
( 242 , 87.27 )
( 243 , 87.51 )
( 244 , 87.65 )
( 245 , 87.71 )
( 246 , 87.6 )
( 247 , 87.72 )
( 248 , 87.78 )
( 249 , 87.66 )
( 250 , 87.68 )
( 251 , 87.74 )
( 252 , 87.61 )
( 253 , 87.25 )
( 254 , 87.81 )
( 255 , 87.11 )
( 256 , 87.77 )
( 257 , 87.52 )
( 258 , 86.8 )
( 259 , 87.85 )
( 260 , 86.4 )
( 261 , 87.69 )
( 262 , 86.8 )
( 263 , 87.43 )
( 264 , 87.51 )
( 265 , 87.83 )
( 266 , 87.65 )
( 267 , 87.58 )
( 268 , 87.56 )
( 269 , 87.81 )
( 270 , 87.78 )
( 271 , 87.79 )
( 272 , 87.77 )
( 273 , 87.88 )
( 274 , 87.62 )
( 275 , 87.81 )
( 276 , 87.88 )
( 277 , 87.77 )
( 278 , 87.93 )
( 279 , 87.91 )
( 280 , 87.86 )
( 281 , 87.96 )
( 282 , 87.87 )
( 283 , 87.6 )
( 284 , 87.59 )
( 285 , 87.38 )
( 286 , 87.83 )
( 287 , 87.71 )
( 288 , 87.94 )
( 289 , 87.89 )
( 290 , 88.01 )
( 291 , 87.89 )
( 292 , 87.92 )
( 293 , 87.97 )
( 294 , 87.73 )
( 295 , 87.86 )
( 296 , 87.77 )
( 297 , 87.93 )
( 298 , 87.98 )
( 299 , 87.84 )
( 300 , 87.9 )
( 301 , 87.73 )
( 302 , 87.88 )
( 303 , 87.78 )
( 304 , 87.78 )
( 305 , 87.89 )
( 306 , 87.95 )
( 307 , 87.71 )
( 308 , 87.98 )
( 309 , 87.71 )
( 310 , 87.87 )
( 311 , 87.88 )
( 312 , 87.97 )
( 313 , 87.45 )
( 314 , 87.73 )
( 315 , 87.45 )
( 316 , 87.87 )
( 317 , 87.59 )
( 318 , 87.96 )
( 319 , 87.92 )
( 320 , 87.86 )
( 321 , 87.83 )
( 322 , 87.93 )
( 323 , 87.89 )
( 324 , 87.97 )
( 325 , 87.65 )
( 326 , 87.51 )
( 327 , 87.56 )
( 328 , 87.64 )
( 329 , 87.59 )
( 330 , 87.61 )
( 331 , 87.63 )
( 332 , 87.65 )
( 333 , 87.5 )
( 334 , 87.67 )
( 335 , 87.45 )
( 336 , 87.03 )
( 337 , 87.57 )
( 338 , 87.58 )
( 339 , 87.55 )
( 340 , 87.69 )
( 341 , 87.59 )
( 342 , 87.67 )
( 343 , 87.66 )
( 344 , 87.49 )
( 345 , 87.57 )
( 346 , 87.63 )
( 347 , 87.69 )
( 348 , 87.66 )
( 349 , 87.63 )
( 350 , 87.6 )
( 351 , 87.48 )
( 352 , 87.64 )
( 353 , 87.54 )
( 354 , 87.45 )
( 355 , 87.63 )
( 356 , 87.6 )
( 357 , 87.55 )
( 358 , 87.49 )
( 359 , 87.6 )
( 360 , 87.6 )
( 361 , 87.62 )
( 362 , 87.52 )
( 363 , 87.53 )
( 364 , 87.57 )
( 365 , 87.59 )
( 366 , 87.62 )
( 367 , 87.63 )
( 368 , 87.49 )
( 369 , 87.62 )
( 370 , 87.55 )
( 371 , 87.5 )
( 372 , 87.45 )
( 373 , 87.47 )
( 374 , 87.51 )
( 375 , 87.53 )
( 376 , 87.51 )
( 377 , 87.43 )
( 378 , 87.52 )
( 379 , 87.05 )
( 380 , 87.53 )
( 381 , 87.07 )
( 382 , 87.54 )
( 383 , 87.54 )
( 384 , 87.38 )
( 385 , 87.48 )
( 386 , 87.23 )
( 387 , 87.27 )
( 388 , 87.53 )
( 389 , 87.53 )
( 390 , 87.52 )
( 391 , 87.56 )
( 392 , 87.42 )
( 393 , 87.51 )
( 394 , 87.08 )
( 395 , 87.54 )
( 396 , 87.51 )
( 397 , 87.51 )
( 398 , 87.5 )
( 399 , 87.55 )
};\addlegendentry{20~dB}
\addplot[color=purple, mark=square, mark size=1pt, thick, smooth, each nth point=5] coordinates {
( 0 , 1.81 )
( 1 , 1.81 )
( 2 , 1.81 )
( 3 , 2.44 )
( 4 , 3.8 )
( 5 , 3.8 )
( 6 , 7.67 )
( 7 , 9.61 )
( 8 , 12.66 )
( 9 , 14.25 )
( 10 , 16.27 )
( 11 , 17.41 )
( 12 , 17.66 )
( 13 , 19.87 )
( 14 , 20.1 )
( 15 , 19.91 )
( 16 , 20.58 )
( 17 , 21.36 )
( 18 , 22.22 )
( 19 , 23.32 )
( 20 , 23.07 )
( 21 , 28.06 )
( 22 , 28.51 )
( 23 , 34.05 )
( 24 , 34.52 )
( 25 , 39.35 )
( 26 , 40.19 )
( 27 , 40.49 )
( 28 , 43.37 )
( 29 , 42.45 )
( 30 , 42.15 )
( 31 , 43.68 )
( 32 , 43.98 )
( 33 , 43.38 )
( 34 , 44.87 )
( 35 , 46.3 )
( 36 , 45.88 )
( 37 , 46.01 )
( 38 , 47.2 )
( 39 , 47.39 )
( 40 , 49.5 )
( 41 , 50.06 )
( 42 , 47.66 )
( 43 , 48.7 )
( 44 , 50.87 )
( 45 , 58.73 )
( 46 , 58.95 )
( 47 , 62.03 )
( 48 , 55.82 )
( 49 , 54.59 )
( 50 , 62.68 )
( 51 , 63.66 )
( 52 , 61.04 )
( 53 , 61.27 )
( 54 , 62.92 )
( 55 , 61.52 )
( 56 , 59.66 )
( 57 , 62.42 )
( 58 , 64.65 )
( 59 , 62.89 )
( 60 , 63.84 )
( 61 , 64.78 )
( 62 , 63.19 )
( 63 , 62.43 )
( 64 , 64.52 )
( 65 , 62.1 )
( 66 , 63.99 )
( 67 , 63.59 )
( 68 , 65.06 )
( 69 , 64.21 )
( 70 , 65.14 )
( 71 , 64.26 )
( 72 , 65.3 )
( 73 , 72.04 )
( 74 , 72.16 )
( 75 , 73.06 )
( 76 , 71.98 )
( 77 , 73.43 )
( 78 , 73.21 )
( 79 , 73.44 )
( 80 , 72.58 )
( 81 , 74.05 )
( 82 , 74.98 )
( 83 , 74.67 )
( 84 , 74.96 )
( 85 , 73.53 )
( 86 , 74.35 )
( 87 , 73.91 )
( 88 , 72.84 )
( 89 , 75.3 )
( 90 , 74.94 )
( 91 , 72.78 )
( 92 , 73.25 )
( 93 , 73.96 )
( 94 , 74.31 )
( 95 , 74.36 )
( 96 , 74.9 )
( 97 , 75.04 )
( 98 , 75.4 )
( 99 , 75.25 )
( 100 , 75.52 )
( 101 , 74.92 )
( 102 , 75.91 )
( 103 , 74.55 )
( 104 , 72.6 )
( 105 , 72.28 )
( 106 , 75.5 )
( 107 , 74.55 )
( 108 , 73.34 )
( 109 , 74.09 )
( 110 , 76.07 )
( 111 , 74.96 )
( 112 , 75.12 )
( 113 , 74.99 )
( 114 , 75.6 )
( 115 , 76.12 )
( 116 , 72.4 )
( 117 , 74.39 )
( 118 , 72.58 )
( 119 , 75.69 )
( 120 , 75.73 )
( 121 , 73.6 )
( 122 , 73.03 )
( 123 , 75.2 )
( 124 , 74.5 )
( 125 , 75.27 )
( 126 , 74.72 )
( 127 , 74.28 )
( 128 , 74.95 )
( 129 , 74.48 )
( 130 , 74.23 )
( 131 , 74.99 )
( 132 , 75.62 )
( 133 , 74.2 )
( 134 , 74.22 )
( 135 , 74.94 )
( 136 , 75.94 )
( 137 , 74.36 )
( 138 , 76.16 )
( 139 , 73.76 )
( 140 , 75.09 )
( 141 , 73.44 )
( 142 , 75.51 )
( 143 , 74.45 )
( 144 , 74.58 )
( 145 , 74.15 )
( 146 , 76.03 )
( 147 , 74.69 )
( 148 , 74.97 )
( 149 , 73.21 )
( 150 , 74.39 )
( 151 , 74.33 )
( 152 , 74.42 )
( 153 , 75.07 )
( 154 , 75.23 )
( 155 , 75.05 )
( 156 , 75.2 )
( 157 , 74.59 )
( 158 , 74.86 )
( 159 , 74.76 )
( 160 , 75.09 )
( 161 , 75.96 )
( 162 , 75.79 )
( 163 , 74.94 )
( 164 , 75.14 )
( 165 , 75.57 )
( 166 , 74.76 )
( 167 , 74.94 )
( 168 , 75.63 )
( 169 , 74.89 )
( 170 , 75.4 )
( 171 , 74.62 )
( 172 , 75.73 )
( 173 , 76.08 )
( 174 , 76.03 )
( 175 , 75.78 )
( 176 , 75.39 )
( 177 , 75.48 )
( 178 , 74.18 )
( 179 , 76.19 )
( 180 , 74.66 )
( 181 , 76.16 )
( 182 , 75.71 )
( 183 , 75.64 )
( 184 , 76.11 )
( 185 , 76.13 )
( 186 , 76.32 )
( 187 , 76.15 )
( 188 , 76.47 )
( 189 , 76.02 )
( 190 , 75.67 )
( 191 , 76.13 )
( 192 , 76.12 )
( 193 , 76.11 )
( 194 , 76.08 )
( 195 , 76.22 )
( 196 , 76.23 )
( 197 , 76.42 )
( 198 , 76.33 )
( 199 , 76.54 )
( 200 , 75.68 )
( 201 , 75.5 )
( 202 , 76.45 )
( 203 , 75.62 )
( 204 , 76.1 )
( 205 , 75.9 )
( 206 , 75.73 )
( 207 , 75.95 )
( 208 , 76.02 )
( 209 , 75.64 )
( 210 , 75.76 )
( 211 , 76.06 )
( 212 , 75.76 )
( 213 , 76.42 )
( 214 , 76.44 )
( 215 , 75.61 )
( 216 , 76.33 )
( 217 , 75.97 )
( 218 , 75.95 )
( 219 , 76.18 )
( 220 , 75.6 )
( 221 , 76.09 )
( 222 , 76.09 )
( 223 , 75.73 )
( 224 , 76.11 )
( 225 , 75.86 )
( 226 , 76.17 )
( 227 , 76.0 )
( 228 , 75.95 )
( 229 , 76.19 )
( 230 , 76.38 )
( 231 , 75.96 )
( 232 , 76.15 )
( 233 , 75.54 )
( 234 , 75.98 )
( 235 , 75.97 )
( 236 , 75.76 )
( 237 , 76.14 )
( 238 , 76.15 )
( 239 , 75.88 )
( 240 , 76.16 )
( 241 , 76.35 )
( 242 , 76.18 )
( 243 , 76.57 )
( 244 , 76.62 )
( 245 , 76.28 )
( 246 , 76.54 )
( 247 , 76.51 )
( 248 , 76.74 )
( 249 , 76.66 )
( 250 , 76.54 )
( 251 , 75.91 )
( 252 , 76.61 )
( 253 , 76.13 )
( 254 , 76.2 )
( 255 , 76.28 )
( 256 , 76.19 )
( 257 , 76.5 )
( 258 , 76.02 )
( 259 , 76.66 )
( 260 , 75.86 )
( 261 , 76.5 )
( 262 , 76.29 )
( 263 , 76.41 )
( 264 , 76.35 )
( 265 , 76.45 )
( 266 , 76.47 )
( 267 , 76.45 )
( 268 , 76.42 )
( 269 , 76.68 )
( 270 , 76.62 )
( 271 , 76.64 )
( 272 , 76.44 )
( 273 , 76.8 )
( 274 , 76.59 )
( 275 , 76.74 )
( 276 , 76.69 )
( 277 , 76.76 )
( 278 , 76.84 )
( 279 , 76.88 )
( 280 , 76.83 )
( 281 , 76.72 )
( 282 , 76.59 )
( 283 , 76.55 )
( 284 , 76.53 )
( 285 , 76.37 )
( 286 , 76.67 )
( 287 , 76.3 )
( 288 , 76.75 )
( 289 , 76.56 )
( 290 , 76.65 )
( 291 , 76.62 )
( 292 , 76.74 )
( 293 , 76.77 )
( 294 , 76.41 )
( 295 , 76.64 )
( 296 , 76.44 )
( 297 , 76.72 )
( 298 , 76.77 )
( 299 , 76.38 )
( 300 , 76.72 )
( 301 , 76.51 )
( 302 , 76.45 )
( 303 , 76.5 )
( 304 , 76.68 )
( 305 , 76.64 )
( 306 , 76.76 )
( 307 , 76.58 )
( 308 , 76.62 )
( 309 , 76.45 )
( 310 , 76.6 )
( 311 , 76.53 )
( 312 , 76.53 )
( 313 , 76.35 )
( 314 , 76.43 )
( 315 , 76.42 )
( 316 , 76.51 )
( 317 , 76.23 )
( 318 , 76.52 )
( 319 , 76.31 )
( 320 , 76.43 )
( 321 , 76.36 )
( 322 , 76.47 )
( 323 , 76.44 )
( 324 , 76.42 )
( 325 , 76.18 )
( 326 , 76.18 )
( 327 , 76.28 )
( 328 , 76.26 )
( 329 , 76.25 )
( 330 , 76.26 )
( 331 , 75.99 )
( 332 , 76.23 )
( 333 , 76.18 )
( 334 , 76.33 )
( 335 , 76.18 )
( 336 , 75.97 )
( 337 , 76.24 )
( 338 , 76.25 )
( 339 , 76.24 )
( 340 , 76.34 )
( 341 , 76.23 )
( 342 , 76.33 )
( 343 , 76.24 )
( 344 , 76.18 )
( 345 , 76.13 )
( 346 , 76.19 )
( 347 , 76.25 )
( 348 , 76.22 )
( 349 , 76.19 )
( 350 , 76.17 )
( 351 , 76.13 )
( 352 , 76.25 )
( 353 , 76.02 )
( 354 , 76.09 )
( 355 , 76.2 )
( 356 , 76.06 )
( 357 , 76.13 )
( 358 , 75.97 )
( 359 , 76.17 )
( 360 , 76.17 )
( 361 , 76.08 )
( 362 , 76.09 )
( 363 , 76.04 )
( 364 , 76.14 )
( 365 , 76.05 )
( 366 , 76.11 )
( 367 , 76.16 )
( 368 , 76.1 )
( 369 , 76.06 )
( 370 , 76.06 )
( 371 , 75.97 )
( 372 , 76.01 )
( 373 , 75.91 )
( 374 , 76.02 )
( 375 , 76.01 )
( 376 , 76.0 )
( 377 , 75.94 )
( 378 , 76.01 )
( 379 , 75.75 )
( 380 , 75.89 )
( 381 , 75.76 )
( 382 , 75.95 )
( 383 , 75.95 )
( 384 , 75.83 )
( 385 , 75.82 )
( 386 , 75.68 )
( 387 , 75.69 )
( 388 , 75.85 )
( 389 , 75.64 )
( 390 , 75.85 )
( 391 , 75.88 )
( 392 , 75.79 )
( 393 , 75.84 )
( 394 , 75.7 )
( 395 , 75.86 )
( 396 , 75.73 )
( 397 , 75.76 )
( 398 , 75.76 )
( 399 , 75.86 )
};
\addlegendentry{Avg}
\end{axis}
\end{tikzpicture}

==> figures/detacc.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(1.1,1.4)},anchor=north},legend columns=4,width=0.5\columnwidth,grid=both,ylabel= Accuracy(\%),xlabel=SNR,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=100, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color= blue,mark size=2pt, mark=square] coordinates 
{
( -20 , 83.08333333333331 )
( -10 , 87.76666666666667 )
( 0 , 93.35 )
( 10 , 97.625 )
( 20 , 98.19999999999999 )
};
\addlegendentry{osvm}
\addplot[color=violet,mark size=3pt, mark=diamond] coordinates {
( -20 , 54.41666666666666 )
( -10 , 61.30833333333333 )
( 0 , 76.90833333333332 )
( 10 , 83.28333333333333 )
( 20 , 85.74166666666666 )
};
\addlegendentry{ifo}

\addplot[color=red, mark size=3pt, mark=triangle] coordinates {
( -20 , 58.80833333333334 )
( -10 , 65.70833333333333 )
( 0 , 87.35833333333333 )
( 10 , 94.88333333333333 )
( 20 , 98.25 )
};\addlegendentry{loda}
\addplot[color=purple,mark size=3pt, mark=oplus] coordinates {
( -20 , 49.566666666666664 )
( -10 , 55.15 )
( 0 , 88.35833333333333 )
( 10 , 93.98333333333334 )
( 20 , 97.95833333333333 )
};
\addlegendentry{saife}
\end{axis}
\end{scope}
\begin{scope}[xshift=3.7cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.2)},anchor=north},legend columns=5,width=0.5\columnwidth,grid=both,ylabel=,xlabel=SNR,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=100, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color= blue,mark size=2pt, mark=square] coordinates 
{
( -20 , 74.59166666666667 )
( -10 , 74.825 )
( 0 , 74.72499999999998 )
( 10 , 75.06666666666666 )
( 20 , 75.375 )
};
\addlegendentry{osvm}
\addplot[color=violet,mark size=3pt, mark=diamond] coordinates {
( -20 , 43.63333333333334 )
( -10 , 43.90833333333333 )
( 0 , 43.55833333333334 )
( 10 , 43.53333333333333 )
( 20 , 43.83333333333333 )
};
\addlegendentry{ifo}

\addplot[color=red, mark size=3pt, mark=triangle] coordinates {
( -20 , 34.233333333333334 )
( -10 , 34.741666666666674 )
( 0 , 34.358333333333334 )
( 10 , 34.62499999999999 )
( 20 , 33.78333333333334 )
};\addlegendentry{loda}
\addplot[color=purple,mark size=3pt, mark=oplus] coordinates {
( -20 , 7.383333333333334 )
( -10 , 7.583333333333334 )
( 0 , 7.7666666666666675 )
( 10 , 7.0249999999999995 )
( 20 , 7.508333333333334 )
};
\addlegendentry{saife}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}

==> figures/detacc_cfar.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(1.1,1.4)},anchor=north},legend columns=4,width=0.5\columnwidth,grid=both,ylabel= Accuracy(\%),xlabel=SNR,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=100, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color= blue,mark size=2pt, mark=square] coordinates
{
( -20 , 33.425 )
( -10 , 42.69166666666667 )
( 0 , 66.01666666666667 )
( 10 , 68.89166666666667 )
( 20 , 72.63333333333334 )

};
\addlegendentry{osvm}
\addplot[color=violet,mark size=3pt, mark=diamond] coordinates {
( -20 , 10.408333333333335 )
( -10 , 16.71666666666667 )
( 0 , 32.87500000000001 )
( 10 , 46.65 )
( 20 , 53.95833333333334 )
};
\addlegendentry{ifo}

\addplot[color=red, mark size=3pt, mark=triangle] coordinates {
( -20 , 31.183333333333334 )
( -10 , 42.65833333333333 )
( 0 , 69.53333333333335 )
( 10 , 84.8 )
( 20 , 94.45 )

};\addlegendentry{loda}
\addplot[color=purple,mark size=3pt, mark=oplus] coordinates {
( -20 , 46.61666666666666 )
( -10 , 51.75833333333334 )
( 0 , 86.49999999999999 )
( 10 , 92.45833333333331 )
( 20 , 96.93333333333332 )

};
\addlegendentry{saife}
\end{axis}
\end{scope}
\begin{scope}[xshift=3.7cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.2)},anchor=north},legend columns=5,width=0.5\columnwidth,grid=both,ylabel=,xlabel=SNR,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=100, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color= blue,mark size=2pt, mark=square] coordinates
{
( -20 , 43.78333333333333 )
( -10 , 51.68333333333334 )
( 0 , 79.12500000000001 )
( 10 , 82.05833333333334 )
( 20 , 85.29166666666667 )
};
\addlegendentry{osvm}
\addplot[color=violet,mark size=3pt, mark=diamond] coordinates {
( -20 , 18.474999999999998 )
( -10 , 24.666666666666668 )
( 0 , 42.69166666666667 )
( 10 , 56.49166666666666 )
( 20 , 62.84166666666666 )
};
\addlegendentry{ifo}

\addplot[color=red, mark size=3pt, mark=triangle] coordinates {
( -20 , 38.61666666666666 )
( -10 , 48.4 )
( 0 , 75.75 )
( 10 , 88.05833333333334 )
( 20 , 95.64166666666667 )
};\addlegendentry{loda}
\addplot[color=purple,mark size=3pt, mark=oplus] coordinates {
( -20 , 49.35 )
( -10 , 55.10833333333333 )
( 0 , 88.05833333333334 )
( 10 , 93.69999999999999 )
( 20 , 97.88333333333333 )

};
\addlegendentry{saife}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}

==> figures/detacc_n4.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(1.1,1.4)},anchor=north},legend columns=4,width=0.5\columnwidth,grid=both,ylabel= Accuracy(\%),xlabel=SNR,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=100, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color= blue,mark size=2pt, mark=square] coordinates 
{
( -20 , 60.875 )
( -10 , 64.36666666666667 )
( 0 , 88.98333333333333 )
( 10 , 94.81666666666668 )
( 20 , 98.00833333333333 )
};
\addlegendentry{osvm}
\addplot[color=violet,mark size=3pt, mark=diamond] coordinates {
( -20 , 10.416666666666668 )
( -10 , 16.15833333333333 )
( 0 , 32.391666666666666 )
( 10 , 46.574999999999996 )
( 20 , 54.37500000000001 )
};
\addlegendentry{ifo}

\addplot[color=red, mark size=3pt, mark=triangle] coordinates {
( -20 , 27.325 )
( -10 , 38.74166666666667 )
( 0 , 65.34166666666667 )
( 10 , 81.18333333333332 )
( 20 , 93.14166666666667 )
};\addlegendentry{loda}
\addplot[color=purple,mark size=3pt, mark=oplus] coordinates {
( -20 , 49.566666666666664 )
( -10 , 55.15 )
( 0 , 88.35833333333333 )
( 10 , 93.98333333333334 )
( 20 , 97.95833333333333 )
};
\addlegendentry{saife}
\end{axis}
\end{scope}
\begin{scope}[xshift=3.7cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.2)},anchor=north},legend columns=5,width=0.5\columnwidth,grid=both,ylabel=,xlabel=SNR,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=40, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color= blue,mark size=2pt, mark=square] coordinates 
{
( -20 , 32.35 )( -10 , 31.175000000000004 )( 0 , 31.825 )( 10 , 32.31666666666666 )( 20 , 32.0 )
};
\addlegendentry{osvm}
\addplot[color=violet,mark size=3pt, mark=diamond] coordinates {
( -20 , 4.549999999999999 )
( -10 , 4.158333333333333 )
( 0 , 4.608333333333333 )
( 10 , 4.45 )
( 20 , 4.433333333333334 )
};
\addlegendentry{ifo}

\addplot[color=red, mark size=3pt, mark=triangle] coordinates {
( -20 , 2.425 )( -10 , 2.5 )( 0 , 2.3083333333333336 )( 10 , 2.025 )( 20 , 2.5666666666666673 )
};\addlegendentry{loda}
\addplot[color=purple,mark size=3pt, mark=oplus] coordinates {
( -20 , 7.383333333333334 )
( -10 , 7.583333333333334 )
( 0 , 7.7666666666666675 )
( 10 , 7.0249999999999995 )
( 20 , 7.508333333333334 )
};
\addlegendentry{saife}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}

==> figures/detacc_n6.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(1.1,1.4)},anchor=north},legend columns=4,width=0.5\columnwidth,grid=both,ylabel= Accuracy(\%),xlabel=SNR,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=100, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color= blue,mark size=2pt, mark=square] coordinates 
{
( -20 , 34.04166666666666 )( -10 , 42.66666666666667 )( 0 , 66.16666666666667 )( 10 , 69.00833333333333 )( 20 , 72.775 )
};
\addlegendentry{osvm}
\addplot[color=violet,mark size=3pt, mark=diamond] coordinates {
( -20 , 10.416666666666668 )
( -10 , 16.15833333333333 )
( 0 , 32.391666666666666 )
( 10 , 46.574999999999996 )
( 20 , 54.37500000000001 )
};
\addlegendentry{ifo}

\addplot[color=red, mark size=3pt, mark=triangle] coordinates {
( -20 , 27.325 )
( -10 , 38.74166666666667 )
( 0 , 65.34166666666667 )
( 10 , 81.18333333333332 )
( 20 , 93.14166666666667 )
};\addlegendentry{loda}
\addplot[color=purple,mark size=3pt, mark=oplus] coordinates {
( -20 , 49.566666666666664 )
( -10 , 55.15 )
( 0 , 88.35833333333333 )
( 10 , 93.98333333333334 )
( 20 , 97.95833333333333 )
};
\addlegendentry{saife}
\end{axis}
\end{scope}
\begin{scope}[xshift=3.7cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.2)},anchor=north},legend columns=5,width=0.5\columnwidth,grid=both,ylabel=,xlabel=SNR,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=15, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color= blue,mark size=2pt, mark=square] coordinates 
{
( -20 , 4.950000000000001 )( -10 , 4.8500000000000005 )( 0 , 4.883333333333333 )( 10 , 4.866666666666667 )( 20 , 4.858333333333333 )
};
\addlegendentry{osvm}
\addplot[color=violet,mark size=3pt, mark=diamond] coordinates {
( -20 , 4.549999999999999 )
( -10 , 4.158333333333333 )
( 0 , 4.608333333333333 )
( 10 , 4.45 )
( 20 , 4.433333333333334 )
};
\addlegendentry{ifo}

\addplot[color=red, mark size=3pt, mark=triangle] coordinates {
( -20 , 2.425 )( -10 , 2.5 )( 0 , 2.3083333333333336 )( 10 , 2.025 )( 20 , 2.5666666666666673 )
};\addlegendentry{loda}
\addplot[color=purple,mark size=3pt, mark=oplus] coordinates {
( -20 , 7.383333333333334 )
( -10 , 7.583333333333334 )
( 0 , 7.7666666666666675 )
( 10 , 7.0249999999999995 )
( 20 , 7.508333333333334 )
};
\addlegendentry{saife}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}

==> figures/fpacc.tex <==
\begin{tikzpicture}
\begin{axis}[legend style={at={(0.5,1.2)},anchor=north},legend columns=5,width=0.5\columnwidth,grid=both,ylabel=,xlabel=SNR,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=100, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color= blue,mark size=2pt, mark=square] coordinates 
{
( -20 , 74.59166666666667 )
( -10 , 74.825 )
( 0 , 74.72499999999998 )
( 10 , 75.06666666666666 )
( 20 , 75.375 )
};
\addlegendentry{osvm}
\addplot[color=green,mark size=3pt, mark=diamond] coordinates {
( -20 , 43.63333333333334 )
( -10 , 43.90833333333333 )
( 0 , 43.55833333333334 )
( 10 , 43.53333333333333 )
( 20 , 43.83333333333333 )
};
\addlegendentry{ifo}

\addplot[color=red, mark size=3pt, mark=triangle] coordinates {
( -20 , 34.233333333333334 )
( -10 , 34.741666666666674 )
( 0 , 34.358333333333334 )
( 10 , 34.62499999999999 )
( 20 , 33.78333333333334 )
};\addlegendentry{loda}
\addplot[color=purple,mark size=3pt, mark=oplus] coordinates {
( -20 , 7.383333333333334 )
( -10 , 7.583333333333334 )
( 0 , 7.7666666666666675 )
( 10 , 7.0249999999999995 )
( 20 , 7.508333333333334 )
};
\addlegendentry{saife}
\legend{};
\end{axis}
\end{tikzpicture}
